Designing IRS-Aided MIMO Systems for Secrecy Enhancement

Intelligent reflecting surfaces (IRSs) enable multiple-input multiple-output (MIMO) transmitters to modify the communication channels between the transmitters and receivers. In the presence of eavesdropping terminals, this degree of freedom can be used to effectively suppress the information leakage towards such malicious terminals. This leads to significant potential secrecy gains in IRS-aided MIMO systems. This work exploits these gains via a tractable joint design of downlink beamformers and IRS phase-shifts. In this respect, we consider a generic IRS-aided MIMO wiretap setting and invoke fractional programming and alternating optimization techniques to iteratively find the beamformers and phase-shifts that maximize the achievable weighted secrecy sum-rate. Our design concludes two low-complexity algorithms for joint beamforming and phase-shift tuning. Performance of the proposed algorithms are numerically evaluated and compared to the benchmark. The results reveal that integrating IRSs into MIMO systems not only boosts the secrecy performance of the system, but also improves the robustness against passive eavesdropping.

==> Figures/BCDvsMM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=5in,
		height=3.5in,
		at={(1.23in,0.788in)},
		scale only axis,
xmin=1,
xmax=31,
xtick={{4},{8},{12},{16},{20},{24},{28}},
xticklabels={{$4$},{$8$},{$12$},{$16$},{$20$},{$24$},{$28$}},
xlabel style={font=\color{white!15!black}},
xlabel={{Number of iterations}},
ymin=4.2,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mar^\ssr$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(axis cs:30,4.4)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
	\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
	table[row sep=crcr]{%
		0	2.11331130475329\\
		1	4.58095335784947\\
		2	5.61231832863635\\
		3	5.92577059939003\\
		4	6.07914215638967\\
		5	6.23801324522637\\
		6	6.3353707629698\\
		7	6.36621517488945\\
		8	6.38653639741482\\
		9	6.41832095290117\\
		10	6.47315513725057\\
		11	6.49293724551668\\
		12	6.49900476619802\\
		13	6.50313203498932\\
		14	6.50650562537983\\
		15	6.50934668383735\\
		16	6.51177273394998\\
		17	6.51386076190504\\
		18	6.51566626850017\\
		19	6.51723163904855\\
		20	6.51901611283648\\
		21	6.5222998341499\\
		22	6.53021531226277\\
		23	6.54680802124206\\
		24	6.57064721217899\\
		25	6.5808360081241\\
		26	6.58233730325819\\
		27	6.58298666600155\\
		28	6.58344586770941\\
		29	6.58379931077801\\
	};
	\addlegendentry{MM-based Approach}
	
	\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
	table[row sep=crcr]{%
		0	2.11331130475329\\
		1	4.59020075632412\\
		2	5.62255397101956\\
		3	5.93065399742702\\
		4	6.08672663995888\\
		5	6.24149196728257\\
		6	6.33479348171546\\
		7	6.36440741302403\\
		8	6.38410292145224\\
		9	6.42081651694658\\
		10	6.47491483709608\\
		11	6.49272629951664\\
		12	6.49971649364238\\
		13	6.50458220459505\\
		14	6.50828689865525\\
		15	6.51124537470364\\
		16	6.51370399425111\\
		17	6.51668016500105\\
		18	6.52225220941517\\
		19	6.53419706528051\\
		20	6.55712730941939\\
		21	6.57689087019316\\
		22	6.58085130929768\\
		23	6.58201490655863\\
		24	6.58279701488112\\
		25	6.58338843544051\\
		26	6.58385021384363\\
		27	6.58421691572448\\
		28	6.58451426107853\\
		29	6.58476255684789\\
	};
	\addlegendentry{BCD-based Approach}
	\end{axis}
\end{tikzpicture}%

==> Figures/BCDvsMM2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=5in,
		height=3.5in,
		at={(1.23in,0.788in)},
		scale only axis,
xmin=0.05,
xmax=4.45,
xlabel style={font=\color{white!15!black}},
xlabel={{Runtime} in [sec]},
ymin=1.5,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
		ylabel={$\mar^\ssr$},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		legend style={at={(axis cs:4.35,1.7)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
		table[row sep=crcr]{%
0	2.11331130475329\\
0.3542477536	4.58095335784947\\
0.59805547975	5.61231832863635\\
0.8094281414	5.92577059939003\\
1.01538856545	6.07914215638967\\
1.214494474	6.23801324522637\\
1.39503503195	6.3353707629698\\
1.55146685165	6.36621517488945\\
1.6950346805	6.38653639741482\\
1.8385540748	6.41832095290117\\
1.9808332225	6.47315513725057\\
2.1260642542	6.49293724551668\\
2.26240487855	6.49900476619802\\
2.41527203035	6.50313203498932\\
2.57710240835	6.50650562537983\\
2.73270627205	6.50934668383735\\
2.880245986	6.51177273394998\\
3.009911331	6.51386076190504\\
3.14210466245	6.51566626850017\\
3.2774896014	6.51723163904855\\
3.39827961025	6.51901611283648\\
3.5265785305	6.5222998341499\\
3.6580792923	6.53021531226277\\
3.7821603765	6.54680802124206\\
3.89382125315	6.57064721217899\\
4.0089571471	6.5808360081241\\
4.12091272645	6.58233730325819\\
4.2374459656	6.58298666600155\\
4.34966470985	6.58344586770941\\
4.45762585255	6.58379931077801\\
};
		\addlegendentry{MM-based Approach}
		
		\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
0	2.11331130475329\\
0.28010623865	4.59020075632412\\
0.47359311345	5.62255397101956\\
0.66192386545	5.93065399742702\\
0.8650416809	6.08672663995888\\
1.0602307252	6.24149196728257\\
1.22580244045	6.33479348171546\\
1.40544512415	6.36440741302403\\
1.58107760405	6.38410292145224\\
1.73733115175	6.42081651694658\\
1.88736708485	6.47491483709608\\
2.0285839759	6.49272629951664\\
2.17246076085	6.49971649364238\\
2.3024051364	6.50458220459505\\
2.4287402881	6.50828689865525\\
2.5591480588	6.51124537470364\\
2.6867721715	6.51370399425111\\
2.8185811863	6.51668016500105\\
2.9414962476	6.52225220941517\\
3.0639656724	6.53419706528051\\
3.1933784338	6.55712730941939\\
3.3307594321	6.57689087019316\\
3.45747560665	6.58085130929768\\
3.5840415868	6.58201490655863\\
3.70973013165	6.58279701488112\\
3.8203145755	6.58338843544051\\
3.93112812355	6.58385021384363\\
4.04320410915	6.58421691572448\\
4.16077342655	6.58451426107853\\
4.27302587535	6.58476255684789\\
};
		\addlegendentry{BCD-based Approach}
	\end{axis}
\end{tikzpicture}%

==> Figures/Complexity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.5in,
at={(1.23in,0.788in)},
scale only axis,
xmin=-3,
xmax=264,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
xtick={50,100,150,200,250},
xticklabels={{$50$},{$100$},{$150$},{$200$},{$250$}},
ymin=-.1,
ymax=2.7,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in [sec]},
ytick={0,1,2},
yticklabels={{$0$},{$1$},{$2$}},
axis background/.style={fill=white},
legend style={at={(axis cs: 2,2.6)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=0pt, draw=none, mark=x, mark options={mark size=3pt, solid, blue}]
  table[row sep=crcr]{%
4	0.0559003993103448\\
8	0.0574846056896552\\
16	0.0717891486206897\\
32	0.0895692594827586\\
64	0.220862737586207\\
80	0.291187795689655\\
96	0.411299168793103\\
112	0.494680778275862\\
128	0.614375063793103\\
144	0.744724486034483\\
160	0.891363238965517\\
176	0.986350028275862\\
192	1.33481585982759\\
208	1.51733128293103\\
224	1.73675735034483\\
240	1.95789938224138\\
};
\addlegendentry{Two-tiers}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4	0.0680000394736698\\
4.236	0.0680641487954903\\
4.472	0.0681319321823787\\
4.708	0.068203389634335\\
4.944	0.0682785211513592\\
5.18	0.0683573267334513\\
5.416	0.0684398063806113\\
5.652	0.0685259600928392\\
5.888	0.0686157878701351\\
6.124	0.0687092897124988\\
6.36	0.0688064656199304\\
6.596	0.06890731559243\\
6.832	0.0690118396299974\\
7.068	0.0691200377326328\\
7.304	0.069231909900336\\
7.54	0.0693474561331072\\
7.776	0.0694666764309463\\
8	0.0695832332690902\\
8.012	0.0695895707938532\\
8.248	0.0697161392218281\\
8.484	0.0698463817148709\\
8.72	0.0699802982729816\\
8.956	0.0701178888961602\\
9.192	0.0702591535844067\\
9.428	0.0704040923377211\\
9.664	0.0705527051561034\\
9.9	0.0707049920395536\\
10.136	0.0708609529880718\\
10.372	0.0710205880016578\\
10.608	0.0711838970803117\\
10.844	0.0713508802240336\\
11.08	0.0715215374328233\\
11.316	0.071695868706681\\
11.552	0.0718738740456066\\
11.788	0.0720555534496\\
12.024	0.0722409069186614\\
12.26	0.0724299344527907\\
12.496	0.0726226360519878\\
12.732	0.0728190117162529\\
12.968	0.0730190614455859\\
13.204	0.0732227852399868\\
13.44	0.0734301830994556\\
13.676	0.0736412550239923\\
13.912	0.0738560010135969\\
14.148	0.0740744210682695\\
14.384	0.0742965151880099\\
14.62	0.0745222833728182\\
14.856	0.0747517256226945\\
15.092	0.0749848419376386\\
15.328	0.0752216323176507\\
15.564	0.0754620967627306\\
15.8	0.0757062352728785\\
16	0.0759160084507717\\
16.036	0.0759540478480942\\
16.272	0.0762055344883779\\
16.508	0.0764606951937295\\
16.744	0.076719529964149\\
16.98	0.0769820387996363\\
17.216	0.0772482217001916\\
17.452	0.0775180786658148\\
17.688	0.0777916096965059\\
17.924	0.0780688147922649\\
18.16	0.0783496939530919\\
18.396	0.0786342471789867\\
18.632	0.0789224744699494\\
18.868	0.0792143758259801\\
19.104	0.0795099512470786\\
19.34	0.079809200733245\\
19.576	0.0801121242844794\\
19.812	0.0804187219007816\\
20.048	0.0807289935821518\\
20.284	0.0810429393285899\\
20.52	0.0813605591400958\\
20.756	0.0816818530166697\\
20.992	0.0820068209583115\\
21.228	0.0823354629650212\\
21.464	0.0826677790367988\\
21.7	0.0830037691736443\\
21.936	0.0833434333755577\\
22.172	0.083686771642539\\
22.408	0.0840337839745882\\
22.644	0.0843844703717053\\
22.88	0.0847388308338903\\
23.116	0.0850968653611433\\
23.352	0.0854585739534641\\
23.588	0.0858239566108528\\
23.824	0.0861930133333095\\
24.06	0.086565744120834\\
24.296	0.0869421489734265\\
24.532	0.0873222278910869\\
24.768	0.0877059808738151\\
25.004	0.0880934079216113\\
25.24	0.0884845090344754\\
25.476	0.0888792842124074\\
25.712	0.0892777334554073\\
25.948	0.0896798567634751\\
26.184	0.0900856541366108\\
26.42	0.0904951255748144\\
26.656	0.0909082710780859\\
26.892	0.0913250906464253\\
27.128	0.0917455842798326\\
27.364	0.0921697519783079\\
27.6	0.092597593741851\\
27.836	0.0930291095704621\\
28.072	0.093464299464141\\
28.308	0.0939031634228878\\
28.544	0.0943457014467026\\
28.78	0.0947919135355853\\
29.016	0.0952417996895358\\
29.252	0.0956953599085543\\
29.488	0.0961525941926407\\
29.724	0.096613502541795\\
29.96	0.0970780849560172\\
30.196	0.0975463414353073\\
30.432	0.0980182719796653\\
30.668	0.0984938765890912\\
30.904	0.098973155263585\\
31.14	0.0994561080031467\\
31.376	0.0999427348077764\\
31.612	0.100433035677474\\
31.848	0.100927010612239\\
32	0.101247109177498\\
32.084	0.101424659612073\\
32.32	0.101925982676974\\
32.556	0.102430979806943\\
32.792	0.10293965100198\\
33.028	0.103451996262085\\
33.264	0.103968015587258\\
33.5	0.104487708977499\\
33.736	0.105011076432807\\
33.972	0.105538117953184\\
34.208	0.106068833538628\\
34.444	0.106603223189141\\
34.68	0.107141286904721\\
34.916	0.107683024685369\\
35.152	0.108228436531086\\
35.388	0.10877752244187\\
35.624	0.109330282417721\\
35.86	0.109886716458641\\
36.096	0.110446824564629\\
36.332	0.111010606735685\\
36.568	0.111578062971808\\
36.804	0.112149193273\\
37.04	0.112723997639259\\
37.276	0.113302476070586\\
37.512	0.113884628566981\\
37.748	0.114470455128445\\
37.984	0.115059955754976\\
38.22	0.115653130446574\\
38.456	0.116249979203241\\
38.692	0.116850502024976\\
38.928	0.117454698911779\\
39.164	0.118062569863649\\
39.4	0.118674114880587\\
39.636	0.119289333962594\\
39.872	0.119908227109668\\
40.108	0.12053079432181\\
40.344	0.12115703559902\\
40.58	0.121786950941298\\
40.816	0.122420540348644\\
41.052	0.123057803821058\\
41.288	0.123698741358539\\
41.524	0.124343352961089\\
41.76	0.124991638628706\\
41.996	0.125643598361392\\
42.232	0.126299232159145\\
42.468	0.126958540021966\\
42.704	0.127621521949855\\
42.94	0.128288177942812\\
43.176	0.128958508000837\\
43.412	0.12963251212393\\
43.648	0.130310190312091\\
43.884	0.130991542565319\\
44.12	0.131676568883616\\
44.356	0.13236526926698\\
44.592	0.133057643715413\\
44.828	0.133753692228913\\
45.064	0.134453414807481\\
45.3	0.135156811451117\\
45.536	0.135863882159821\\
45.772	0.136574626933593\\
46.008	0.137289045772433\\
46.244	0.13800713867634\\
46.48	0.138728905645316\\
46.716	0.139454346679359\\
46.952	0.140183461778471\\
47.188	0.14091625094265\\
47.424	0.141652714171897\\
47.66	0.142392851466212\\
47.896	0.143136662825595\\
48.132	0.143884148250046\\
48.368	0.144635307739565\\
48.604	0.145390141294152\\
48.84	0.146148648913807\\
49.076	0.146910830598529\\
49.312	0.14767668634832\\
49.548	0.148446216163178\\
49.784	0.149219420043104\\
50.02	0.149996297988098\\
50.256	0.15077684999816\\
50.492	0.15156107607329\\
50.728	0.152348976213488\\
50.964	0.153140550418754\\
51.2	0.153935798689088\\
51.436	0.154734721024489\\
51.672	0.155537317424959\\
51.908	0.156343587890496\\
52.144	0.157153532421102\\
52.38	0.157967151016775\\
52.616	0.158784443677516\\
52.852	0.159605410403325\\
53.088	0.160430051194202\\
53.324	0.161258366050147\\
53.56	0.162090354971159\\
53.796	0.16292601795724\\
54.032	0.163765355008389\\
54.268	0.164608366124605\\
54.504	0.165455051305889\\
54.74	0.166305410552242\\
54.976	0.167159443863662\\
55.212	0.16801715124015\\
55.448	0.168878532681706\\
55.684	0.16974358818833\\
55.92	0.170612317760022\\
56.156	0.171484721396781\\
56.392	0.172360799098609\\
56.628	0.173240550865505\\
56.864	0.174123976697468\\
57.1	0.175011076594499\\
57.336	0.175901850556599\\
57.572	0.176796298583766\\
57.808	0.177694420676001\\
58.044	0.178596216833304\\
58.28	0.179501687055675\\
58.516	0.180410831343113\\
58.752	0.18132364969562\\
58.988	0.182240142113195\\
59.224	0.183160308595837\\
59.46	0.184084149143547\\
59.696	0.185011663756326\\
59.932	0.185942852434172\\
60.168	0.186877715177086\\
60.404	0.187816251985068\\
60.64	0.188758462858118\\
60.876	0.189704347796236\\
61.112	0.190653906799421\\
61.348	0.191607139867675\\
61.584	0.192564047000997\\
61.82	0.193524628199386\\
62.056	0.194488883462843\\
62.292	0.195456812791369\\
62.528	0.196428416184962\\
62.764	0.197403693643623\\
63	0.198382645167352\\
63.236	0.199365270756149\\
63.472	0.200351570410014\\
63.708	0.201341544128946\\
63.944	0.202335191912947\\
64	0.202571512084402\\
64.18	0.203332513762015\\
64.416	0.204333509676152\\
64.652	0.205338179655356\\
64.888	0.206346523699628\\
65.124	0.207358541808968\\
65.36	0.208374233983376\\
65.596	0.209393600222852\\
65.832	0.210416640527396\\
66.068	0.211443354897008\\
66.304	0.212473743331687\\
66.54	0.213507805831435\\
66.776	0.214545542396251\\
67.012	0.215586953026134\\
67.248	0.216632037721085\\
67.484	0.217680796481104\\
67.72	0.218733229306191\\
67.956	0.219789336196346\\
68.192	0.220849117151569\\
68.428	0.22191257217186\\
68.664	0.222979701257219\\
68.9	0.224050504407645\\
69.136	0.22512498162314\\
69.372	0.226203132903702\\
69.608	0.227284958249333\\
69.844	0.228370457660031\\
70.08	0.229459631135797\\
70.316	0.230552478676631\\
70.552	0.231649000282533\\
70.788	0.232749195953503\\
71.024	0.233853065689541\\
71.26	0.234960609490646\\
71.496	0.23607182735682\\
71.732	0.237186719288061\\
71.968	0.238305285284371\\
72.204	0.239427525345748\\
72.44	0.240553439472193\\
72.676	0.241683027663706\\
72.912	0.242816289920287\\
73.148	0.243953226241936\\
73.384	0.245093836628653\\
73.62	0.246238121080438\\
73.856	0.24738607959729\\
74.092	0.248537712179211\\
74.328	0.249693018826199\\
74.564	0.250851999538256\\
74.8	0.25201465431538\\
75.036	0.253180983157572\\
75.272	0.254350986064832\\
75.508	0.25552466303716\\
75.744	0.256702014074556\\
75.98	0.25788303917702\\
76.216	0.259067738344551\\
76.452	0.260256111577151\\
76.688	0.261448158874818\\
76.924	0.262643880237554\\
77.16	0.263843275665357\\
77.396	0.265046345158228\\
77.632	0.266253088716167\\
77.868	0.267463506339174\\
78.104	0.268677598027249\\
78.34	0.269895363780392\\
78.576	0.271116803598603\\
78.812	0.272341917481882\\
79.048	0.273570705430228\\
79.284	0.274803167443643\\
79.52	0.276039303522125\\
79.756	0.277279113665675\\
79.992	0.278522597874293\\
80	0.27856481426458\\
80.228	0.279769756147979\\
80.464	0.281020588486733\\
80.7	0.282275094890555\\
80.936	0.283533275359445\\
81.172	0.284795129893403\\
81.408	0.286060658492428\\
81.644	0.287329861156522\\
81.88	0.288602737885683\\
82.116	0.289879288679913\\
82.352	0.29115951353921\\
82.588	0.292443412463575\\
82.824	0.293730985453008\\
83.06	0.295022232507509\\
83.296	0.296317153627078\\
83.532	0.297615748811715\\
83.768	0.298918018061419\\
84.004	0.300223961376192\\
84.24	0.301533578756032\\
84.476	0.302846870200941\\
84.712	0.304163835710917\\
84.948	0.305484475285961\\
85.184	0.306808788926073\\
85.42	0.308136776631253\\
85.656	0.309468438401501\\
85.892	0.310803774236817\\
86.128	0.312142784137201\\
86.364	0.313485468102652\\
86.6	0.314831826133172\\
86.836	0.316181858228759\\
87.072	0.317535564389415\\
87.308	0.318892944615138\\
87.544	0.320253998905929\\
87.78	0.321618727261788\\
88.016	0.322987129682715\\
88.252	0.32435920616871\\
88.488	0.325734956719773\\
88.724	0.327114381335903\\
88.96	0.328497480017102\\
89.196	0.329884252763368\\
89.432	0.331274699574703\\
89.668	0.332668820451105\\
89.904	0.334066615392575\\
90.14	0.335468084399113\\
90.376	0.336873227470719\\
90.612	0.338282044607393\\
90.848	0.339694535809135\\
91.084	0.341110701075945\\
91.32	0.342530540407822\\
91.556	0.343954053804768\\
91.792	0.345381241266781\\
92.028	0.346812102793863\\
92.264	0.348246638386012\\
92.5	0.349684848043229\\
92.736	0.351126731765514\\
92.972	0.352572289552867\\
93.208	0.354021521405288\\
93.444	0.355474427322777\\
93.68	0.356931007305334\\
93.916	0.358391261352958\\
94.152	0.359855189465651\\
94.388	0.361322791643411\\
94.624	0.362794067886239\\
94.86	0.364269018194136\\
95.096	0.3657476425671\\
95.332	0.367229941005132\\
95.568	0.368715913508232\\
95.804	0.370205560076399\\
96	0.371445516929241\\
96.04	0.371698880709635\\
96.276	0.373195875407939\\
96.512	0.37469654417131\\
96.748	0.37620088699975\\
96.984	0.377708903893257\\
97.22	0.379220594851833\\
97.456	0.380735959875476\\
97.692	0.382254998964187\\
97.928	0.383777712117966\\
98.164	0.385304099336813\\
98.4	0.386834160620728\\
98.636	0.38836789596971\\
98.872	0.389905305383761\\
99.108	0.391446388862879\\
99.344	0.392991146407066\\
99.58	0.39453957801632\\
99.816	0.396091683690642\\
100.052	0.397647463430033\\
100.288	0.399206917234491\\
100.524	0.400770045104016\\
100.76	0.40233684703861\\
100.996	0.403907323038272\\
101.232	0.405481473103002\\
101.468	0.407059297232799\\
101.704	0.408640795427665\\
101.94	0.410225967687598\\
102.176	0.411814814012599\\
102.412	0.413407334402669\\
102.648	0.415003528857806\\
102.884	0.416603397378011\\
103.12	0.418206939963284\\
103.356	0.419814156613625\\
103.592	0.421425047329033\\
103.828	0.42303961210951\\
104.064	0.424657850955054\\
104.3	0.426279763865667\\
104.536	0.427905350841347\\
104.772	0.429534611882095\\
105.008	0.431167546987912\\
105.244	0.432804156158796\\
105.48	0.434444439394748\\
105.716	0.436088396695768\\
105.952	0.437736028061855\\
106.188	0.439387333493011\\
106.424	0.441042312989235\\
106.66	0.442700966550526\\
106.896	0.444363294176885\\
107.132	0.446029295868313\\
107.368	0.447698971624808\\
107.604	0.449372321446371\\
107.84	0.451049345333002\\
108.076	0.452730043284701\\
108.312	0.454414415301468\\
108.548	0.456102461383303\\
108.784	0.457794181530205\\
109.02	0.459489575742176\\
109.256	0.461188644019214\\
109.492	0.462891386361321\\
109.728	0.464597802768495\\
109.964	0.466307893240737\\
110.2	0.468021657778047\\
110.436	0.469739096380425\\
110.672	0.471460209047871\\
110.908	0.473184995780385\\
111.144	0.474913456577967\\
111.38	0.476645591440616\\
111.616	0.478381400368334\\
111.852	0.480120883361119\\
112	0.481213620078387\\
112.088	0.481864040418972\\
112.324	0.483610871541894\\
112.56	0.485361376729883\\
112.796	0.48711555598294\\
113.032	0.488873409301065\\
113.268	0.490634936684258\\
113.504	0.492400138132518\\
113.74	0.494169013645847\\
113.976	0.495941563224244\\
114.212	0.497717786867708\\
114.448	0.49949768457624\\
114.684	0.501281256349841\\
114.92	0.503068502188509\\
115.156	0.504859422092245\\
115.392	0.506654016061049\\
115.628	0.508452284094921\\
115.864	0.510254226193861\\
116.1	0.512059842357868\\
116.336	0.513869132586944\\
116.572	0.515682096881088\\
116.808	0.517498735240299\\
117.044	0.519319047664578\\
117.28	0.521143034153926\\
117.516	0.522970694708341\\
117.752	0.524802029327824\\
117.988	0.526637038012375\\
118.224	0.528475720761994\\
118.46	0.53031807757668\\
118.696	0.532164108456435\\
118.932	0.534013813401258\\
119.168	0.535867192411148\\
119.404	0.537724245486107\\
119.64	0.539584972626133\\
119.876	0.541449373831227\\
120.112	0.543317449101389\\
120.348	0.545189198436619\\
120.584	0.547064621836917\\
120.82	0.548943719302283\\
121.056	0.550826490832717\\
121.292	0.552712936428218\\
121.528	0.554603056088788\\
121.764	0.556496849814425\\
122	0.558394317605131\\
122.236	0.560295459460904\\
122.472	0.562200275381745\\
122.708	0.564108765367654\\
122.944	0.566020929418631\\
123.18	0.567936767534676\\
123.416	0.569856279715789\\
123.652	0.571779465961969\\
123.888	0.573706326273218\\
124.124	0.575636860649535\\
124.36	0.577571069090919\\
124.596	0.579508951597371\\
124.832	0.581450508168892\\
125.068	0.58339573880548\\
125.304	0.585344643507136\\
125.54	0.58729722227386\\
125.776	0.589253475105652\\
126.012	0.591213402002511\\
126.248	0.593177002964439\\
126.484	0.595144277991435\\
126.72	0.597115227083498\\
126.956	0.599089850240629\\
127.192	0.601068147462829\\
127.428	0.603050118750096\\
127.664	0.605035764102431\\
127.9	0.607025083519834\\
128	0.607869123712017\\
128.136	0.609018077002305\\
128.372	0.611014744549844\\
128.608	0.61301508616245\\
128.844	0.615019101840125\\
129.08	0.617026791582867\\
129.316	0.619038155390678\\
129.552	0.621053193263556\\
129.788	0.623071905201502\\
130.024	0.625094291204517\\
130.26	0.627120351272598\\
130.496	0.629150085405749\\
130.732	0.631183493603967\\
130.968	0.633220575867252\\
131.204	0.635261332195606\\
131.44	0.637305762589027\\
131.676	0.639353867047517\\
131.912	0.641405645571074\\
132.148	0.643461098159699\\
132.384	0.645520224813393\\
132.62	0.647583025532154\\
132.856	0.649649500315983\\
133.092	0.65171964916488\\
133.328	0.653793472078845\\
133.564	0.655870969057877\\
133.8	0.657952140101978\\
134.036	0.660036985211147\\
134.272	0.662125504385383\\
134.508	0.664217697624687\\
134.744	0.66631356492906\\
134.98	0.6684131062985\\
135.216	0.670516321733008\\
135.452	0.672623211232584\\
135.688	0.674733774797228\\
135.924	0.676848012426939\\
136.16	0.678965924121719\\
136.396	0.681087509881567\\
136.632	0.683212769706482\\
136.868	0.685341703596466\\
137.104	0.687474311551517\\
137.34	0.689610593571636\\
137.576	0.691750549656823\\
137.812	0.693894179807078\\
138.048	0.696041484022401\\
138.284	0.698192462302792\\
138.52	0.700347114648251\\
138.756	0.702505441058777\\
138.992	0.704667441534372\\
139.228	0.706833116075035\\
139.464	0.709002464680765\\
139.7	0.711175487351563\\
139.936	0.713352184087429\\
140.172	0.715532554888363\\
140.408	0.717716599754365\\
140.644	0.719904318685435\\
140.88	0.722095711681573\\
141.116	0.724290778742779\\
141.352	0.726489519869052\\
141.588	0.728691935060394\\
141.824	0.730898024316804\\
142.06	0.733107787638281\\
142.296	0.735321225024826\\
142.532	0.737538336476439\\
142.768	0.73975912199312\\
143.004	0.741983581574869\\
143.24	0.744211715221686\\
143.476	0.746443522933571\\
143.712	0.748679004710524\\
143.948	0.750918160552544\\
144	0.751412027830131\\
144.184	0.753160990459632\\
144.42	0.755407494431789\\
144.656	0.757657672469013\\
144.892	0.759911524571305\\
145.128	0.762169050738665\\
145.364	0.764430250971093\\
145.6	0.766695125268589\\
145.836	0.768963673631153\\
146.072	0.771235896058785\\
146.308	0.773511792551485\\
146.544	0.775791363109252\\
146.78	0.778074607732087\\
147.016	0.780361526419991\\
147.252	0.782652119172962\\
147.488	0.784946385991001\\
147.724	0.787244326874108\\
147.96	0.789545941822283\\
148.196	0.791851230835526\\
148.432	0.794160193913837\\
148.668	0.796472831057216\\
148.904	0.798789142265662\\
149.14	0.801109127539177\\
149.376	0.803432786877759\\
149.612	0.805760120281409\\
149.848	0.808091127750128\\
150.084	0.810425809283914\\
150.32	0.812764164882768\\
150.556	0.81510619454669\\
150.792	0.817451898275679\\
151.028	0.819801276069737\\
151.264	0.822154327928863\\
151.5	0.824511053853056\\
151.736	0.826871453842318\\
151.972	0.829235527896647\\
152.208	0.831603276016044\\
152.444	0.83397469820051\\
152.68	0.836349794450043\\
152.916	0.838728564764644\\
153.152	0.841111009144313\\
153.388	0.843497127589049\\
153.624	0.845886920098854\\
153.86	0.848280386673727\\
154.096	0.850677527313667\\
154.332	0.853078342018676\\
154.568	0.855482830788752\\
154.804	0.857890993623896\\
155.04	0.860302830524108\\
155.276	0.862718341489388\\
155.512	0.865137526519736\\
155.748	0.867560385615152\\
155.984	0.869986918775636\\
156.22	0.872417126001187\\
156.456	0.874851007291807\\
156.692	0.877288562647495\\
156.928	0.87972979206825\\
157.164	0.882174695554073\\
157.4	0.884623273104964\\
157.636	0.887075524720924\\
157.872	0.889531450401951\\
158.108	0.891991050148045\\
158.344	0.894454323959208\\
158.58	0.896921271835439\\
158.816	0.899391893776737\\
159.052	0.901866189783104\\
159.288	0.904344159854539\\
159.524	0.906825803991041\\
159.76	0.909311122192611\\
159.996	0.911800114459249\\
160	0.911842332432729\\
160.232	0.914292780790955\\
160.468	0.916789121187729\\
160.704	0.919289135649571\\
160.94	0.921792824176481\\
161.176	0.924300186768459\\
161.412	0.926811223425504\\
161.648	0.929325934147617\\
161.884	0.931844318934799\\
162.12	0.934366377787048\\
162.356	0.936892110704366\\
162.592	0.939421517686751\\
162.828	0.941954598734204\\
163.064	0.944491353846725\\
163.3	0.947031783024313\\
163.536	0.94957588626697\\
163.772	0.952123663574695\\
164.008	0.954675114947487\\
164.244	0.957230240385348\\
164.48	0.959789039888276\\
164.716	0.962351513456272\\
164.952	0.964917661089336\\
165.188	0.967487482787469\\
165.424	0.970060978550669\\
165.66	0.972638148378936\\
165.896	0.975218992272272\\
166.132	0.977803510230676\\
166.368	0.980391702254148\\
166.604	0.982983568342687\\
166.84	0.985579108496294\\
167.076	0.98817832271497\\
167.312	0.990781210998713\\
167.548	0.993387773347524\\
167.784	0.995998009761403\\
168.02	0.99861192024035\\
168.256	1.00122950478436\\
168.492	1.00385076339345\\
168.728	1.0064756960676\\
168.964	1.00910430280682\\
169.2	1.0117365836111\\
169.436	1.01437253848046\\
169.672	1.01701216741488\\
169.908	1.01965547041437\\
170.144	1.02230244747893\\
170.38	1.02495309860855\\
170.616	1.02760742380325\\
170.852	1.03026542306301\\
171.088	1.03292709638784\\
171.324	1.03559244377774\\
171.56	1.0382614652327\\
171.796	1.04093416075274\\
172.032	1.04361053033784\\
172.268	1.04629057398801\\
172.504	1.04897429170324\\
172.74	1.05166168348355\\
172.976	1.05435274932892\\
173.212	1.05704748923936\\
173.448	1.05974590321487\\
173.684	1.06244799125545\\
173.92	1.06515375336109\\
174.156	1.06786318953181\\
174.392	1.07057629976759\\
174.628	1.07329308406843\\
174.864	1.07601354243435\\
175.1	1.07873767486533\\
175.336	1.08146548136139\\
175.572	1.08419696192251\\
175.808	1.08693211654869\\
176	1.08916003751981\\
176.044	1.08967094523995\\
176.28	1.09241344799627\\
176.516	1.09515962481766\\
176.752	1.09790947570412\\
176.988	1.10066300065565\\
177.224	1.10342019967225\\
177.46	1.10618107275391\\
177.696	1.10894561990064\\
177.932	1.11171384111244\\
178.168	1.11448573638931\\
178.404	1.11726130573124\\
178.64	1.12004054913824\\
178.876	1.12282346661032\\
179.112	1.12561005814745\\
179.348	1.12840032374966\\
179.584	1.13119426341693\\
179.82	1.13399187714928\\
180.056	1.13679316494669\\
180.292	1.13959812680916\\
180.528	1.14240676273671\\
180.764	1.14521907272932\\
181	1.14803505678701\\
181.236	1.15085471490976\\
181.472	1.15367804709757\\
181.708	1.15650505335046\\
181.944	1.15933573366841\\
182.18	1.16217008805143\\
182.416	1.16500811649952\\
182.652	1.16784981901268\\
182.888	1.1706951955909\\
183.124	1.1735442462342\\
183.36	1.17639697094256\\
183.596	1.17925336971599\\
183.832	1.18211344255448\\
184.068	1.18497718945805\\
184.304	1.18784461042668\\
184.54	1.19071570546038\\
184.776	1.19359047455915\\
185.012	1.19646891772299\\
185.248	1.19935103495189\\
185.484	1.20223682624586\\
185.72	1.2051262916049\\
185.956	1.20801943102901\\
186.192	1.21091624451818\\
186.428	1.21381673207243\\
186.664	1.21672089369174\\
186.9	1.21962872937612\\
187.136	1.22254023912557\\
187.372	1.22545542294008\\
187.608	1.22837428081966\\
187.844	1.23129681276432\\
188.08	1.23422301877403\\
188.316	1.23715289884882\\
188.552	1.24008645298868\\
188.788	1.2430236811936\\
189.024	1.24596458346359\\
189.26	1.24890915979865\\
189.496	1.25185741019877\\
189.732	1.25480933466397\\
189.968	1.25776493319423\\
190.204	1.26072420578956\\
190.44	1.26368715244996\\
190.676	1.26665377317542\\
190.912	1.26962406796596\\
191.148	1.27259803682156\\
191.384	1.27557567974223\\
191.62	1.27855699672797\\
191.856	1.28154198777877\\
192	1.28336514309138\\
192.092	1.28453065289465\\
192.328	1.28752299207559\\
192.564	1.2905190053216\\
192.8	1.29351869263267\\
193.036	1.29652205400882\\
193.272	1.29952908945003\\
193.508	1.30253979895631\\
193.744	1.30555418252766\\
193.98	1.30857224016408\\
194.216	1.31159397186556\\
194.452	1.31461937763211\\
194.688	1.31764845746373\\
194.924	1.32068121136042\\
195.16	1.32371763932218\\
195.396	1.326757741349\\
195.632	1.32980151744089\\
195.868	1.33284896759785\\
196.104	1.33590009181988\\
196.34	1.33895489010698\\
196.576	1.34201336245914\\
196.812	1.34507550887637\\
197.048	1.34814132935867\\
197.284	1.35121082390604\\
197.52	1.35428399251847\\
197.756	1.35736083519598\\
197.992	1.36044135193855\\
198.228	1.36352554274619\\
198.464	1.36661340761889\\
198.7	1.36970494655667\\
198.936	1.37280015955951\\
199.172	1.37589904662742\\
199.408	1.3790016077604\\
199.644	1.38210784295845\\
199.88	1.38521775222156\\
200.116	1.38833133554974\\
200.352	1.39144859294299\\
200.588	1.39456952440131\\
200.824	1.3976941299247\\
201.06	1.40082240951315\\
201.296	1.40395436316667\\
201.532	1.40708999088526\\
201.768	1.41022929266892\\
202.004	1.41337226851764\\
202.24	1.41651891843144\\
202.476	1.4196692424103\\
202.712	1.42282324045423\\
202.948	1.42598091256322\\
203.184	1.42914225873729\\
203.42	1.43230727897642\\
203.656	1.43547597328062\\
203.892	1.43864834164989\\
204.128	1.44182438408423\\
204.364	1.44500410058363\\
204.6	1.4481874911481\\
204.836	1.45137455577764\\
205.072	1.45456529447225\\
205.308	1.45775970723193\\
205.544	1.46095779405667\\
205.78	1.46415955494648\\
206.016	1.46736498990136\\
206.252	1.47057409892131\\
206.488	1.47378688200633\\
206.724	1.47700333915641\\
206.96	1.48022347037156\\
207.196	1.48344727565178\\
207.432	1.48667475499707\\
207.668	1.48990590840742\\
207.904	1.49314073588285\\
208	1.49445764914743\\
208.14	1.49637923742334\\
208.376	1.4996214130289\\
208.612	1.50286726269952\\
208.848	1.50611678643522\\
209.084	1.50936998423598\\
209.32	1.51262685610181\\
209.556	1.51588740203271\\
209.792	1.51915162202867\\
210.028	1.52241951608971\\
210.264	1.52569108421581\\
210.5	1.52896632640698\\
210.736	1.53224524266322\\
210.972	1.53552783298452\\
211.208	1.5388140973709\\
211.444	1.54210403582234\\
211.68	1.54539764833885\\
211.916	1.54869493492043\\
212.152	1.55199589556707\\
212.388	1.55530053027878\\
212.624	1.55860883905557\\
212.86	1.56192082189741\\
213.096	1.56523647880433\\
213.332	1.56855580977632\\
213.568	1.57187881481337\\
213.804	1.57520549391549\\
214.04	1.57853584708268\\
214.276	1.58186987431493\\
214.512	1.58520757561226\\
214.748	1.58854895097465\\
214.984	1.59189400040211\\
215.22	1.59524272389464\\
215.456	1.59859512145224\\
215.692	1.6019511930749\\
215.928	1.60531093876263\\
216.164	1.60867435851543\\
216.4	1.6120414523333\\
216.636	1.61541222021623\\
216.872	1.61878666216424\\
217.108	1.62216477817731\\
217.344	1.62554656825545\\
217.58	1.62893203239865\\
217.816	1.63232117060693\\
218.052	1.63571398288027\\
218.288	1.63911046921868\\
218.524	1.64251062962216\\
218.76	1.64591446409071\\
218.996	1.64932197262432\\
219.232	1.65273315522301\\
219.468	1.65614801188676\\
219.704	1.65956654261557\\
219.94	1.66298874740946\\
220.176	1.66641462626841\\
220.412	1.66984417919244\\
220.648	1.67327740618153\\
220.884	1.67671430723568\\
221.12	1.68015488235491\\
221.356	1.6835991315392\\
221.592	1.68704705478856\\
221.828	1.69049865210299\\
222.064	1.69395392348249\\
222.3	1.69741286892706\\
222.536	1.70087548843669\\
222.772	1.70434178201139\\
223.008	1.70781174965116\\
223.244	1.711285391356\\
223.48	1.7147627071259\\
223.716	1.71824369696087\\
223.952	1.72172836086091\\
224	1.72243755568796\\
224.188	1.72521669882602\\
224.424	1.7287087108562\\
224.66	1.73220439695144\\
224.896	1.73570375711176\\
225.132	1.73920679133714\\
225.368	1.74271349962758\\
225.604	1.7462238819831\\
225.84	1.74973793840368\\
226.076	1.75325566888934\\
226.312	1.75677707344005\\
226.548	1.76030215205584\\
226.784	1.7638309047367\\
227.02	1.76736333148262\\
227.256	1.77089943229361\\
227.492	1.77443920716967\\
227.728	1.7779826561108\\
227.964	1.78152977911699\\
228.2	1.78508057618826\\
228.436	1.78863504732459\\
228.672	1.79219319252599\\
228.908	1.79575501179245\\
229.144	1.79932050512399\\
229.38	1.80288967252059\\
229.616	1.80646251398226\\
229.852	1.810039029509\\
230.088	1.8136192191008\\
230.324	1.81720308275768\\
230.56	1.82079062047962\\
230.796	1.82438183226663\\
231.032	1.82797671811871\\
231.268	1.83157527803585\\
231.504	1.83517751201807\\
231.74	1.83878342006535\\
231.976	1.8423930021777\\
232.212	1.84600625835511\\
232.448	1.8496231885976\\
232.684	1.85324379290515\\
232.92	1.85686807127777\\
233.156	1.86049602371546\\
233.392	1.86412765021822\\
233.628	1.86776295078604\\
233.864	1.87140192541894\\
234.1	1.8750445741169\\
234.336	1.87869089687993\\
234.572	1.88234089370802\\
234.808	1.88599456460119\\
235.044	1.88965190955942\\
235.28	1.89331292858272\\
235.516	1.89697762167109\\
235.752	1.90064598882452\\
235.988	1.90431803004303\\
236.224	1.9079937453266\\
236.46	1.91167313467524\\
236.696	1.91535619808894\\
236.932	1.91904293556772\\
237.168	1.92273334711156\\
237.404	1.92642743272047\\
237.64	1.93012519239445\\
237.876	1.9338266261335\\
238.112	1.93753173393762\\
238.348	1.9412405158068\\
238.584	1.94495297174105\\
238.82	1.94866910174037\\
239.056	1.95238890580475\\
239.292	1.95611238393421\\
239.528	1.95983953612873\\
239.764	1.96357036238832\\
240	1.96730486271298\\
240	1.96730486271298\\
};
\addlegendentry{$Q_2\brc{N \vert 3.3 \times 10^{-5} ,  0.07 }$}
%\addlegendentry{$\text{rt=3.298e-05*N}^\text{2}\text{+0.06747}$}

\addplot [color=red, line width=0pt, draw=none, mark=o, mark options={mark size = 3pt, solid, red}]
  table[row sep=crcr]{%
4	0.0602621068965517\\
8	0.0596233596551724\\
16	0.0630182153448276\\
32	0.0586187194827586\\
64	0.0618063379310345\\
80	0.0618821236206897\\
96	0.0617758234482759\\
112	0.0616167018965517\\
128	0.0624946694827586\\
144	0.065515505\\
160	0.0690131339655172\\
176	0.0681554970689655\\
192	0.0712218068965517\\
208	0.0707635198275862\\
224	0.0738812587931034\\
240	0.0754998537931035\\
};
\addlegendentry{Single-Loop}

\addplot [color=red,line width=1.0pt,dashed]
  table[row sep=crcr]{%
4	0.0599775490647231\\
4.236	0.0599780767547862\\
4.472	0.0599786346864361\\
4.708	0.059979222859673\\
4.944	0.0599798412744968\\
5.18	0.0599804899309075\\
5.416	0.059981168828905\\
5.652	0.0599818779684895\\
5.888	0.0599826173496609\\
6.124	0.0599833869724192\\
6.36	0.0599841868367644\\
6.596	0.0599850169426965\\
6.832	0.0599858772902156\\
7.068	0.0599867678793215\\
7.304	0.0599876887100143\\
7.54	0.059988639782294\\
7.776	0.0599896210961607\\
8	0.0599905804868315\\
8.012	0.0599906326516142\\
8.248	0.0599916744486547\\
8.484	0.059992746487282\\
8.72	0.0599938487674963\\
8.956	0.0599949812892975\\
9.192	0.0599961440526856\\
9.428	0.0599973370576606\\
9.664	0.0599985603042225\\
9.9	0.0599998137923713\\
10.136	0.060001097522107\\
10.372	0.0600024114934296\\
10.608	0.0600037557063391\\
10.844	0.0600051301608355\\
11.08	0.0600065348569188\\
11.316	0.0600079697945891\\
11.552	0.0600094349738462\\
11.788	0.0600109303946903\\
12.024	0.0600124560571212\\
12.26	0.0600140119611391\\
12.496	0.0600155981067438\\
12.732	0.0600172144939355\\
12.968	0.0600188611227141\\
13.204	0.0600205379930796\\
13.44	0.060022245105032\\
13.676	0.0600239824585713\\
13.912	0.0600257500536975\\
14.148	0.0600275478904106\\
14.384	0.0600293759687106\\
14.62	0.0600312342885975\\
14.856	0.0600331228500713\\
15.092	0.0600350416531321\\
15.328	0.0600369906977797\\
15.564	0.0600389699840143\\
15.8	0.0600409795118357\\
16	0.0600427061752651\\
16.036	0.0600430192812441\\
16.272	0.0600450892922394\\
16.508	0.0600471895448215\\
16.744	0.0600493200389906\\
16.98	0.0600514807747466\\
17.216	0.0600536717520895\\
17.452	0.0600558929710193\\
17.688	0.060058144431536\\
17.924	0.0600604261336396\\
18.16	0.0600627380773301\\
18.396	0.0600650802626075\\
18.632	0.0600674526894719\\
18.868	0.0600698553579231\\
19.104	0.0600722882679612\\
19.34	0.0600747514195863\\
19.576	0.0600772448127982\\
19.812	0.0600797684475971\\
20.048	0.0600823223239829\\
20.284	0.0600849064419555\\
20.52	0.0600875208015151\\
20.756	0.0600901654026616\\
20.992	0.060092840245395\\
21.228	0.0600955453297153\\
21.464	0.0600982806556225\\
21.7	0.0601010462231166\\
21.936	0.0601038420321976\\
22.172	0.0601066680828655\\
22.408	0.0601095243751203\\
22.644	0.0601124109089621\\
22.88	0.0601153276843907\\
23.116	0.0601182747014063\\
23.352	0.0601212519600087\\
23.588	0.0601242594601981\\
23.824	0.0601272972019743\\
24.06	0.0601303651853375\\
24.296	0.0601334634102876\\
24.532	0.0601365918768246\\
24.768	0.0601397505849485\\
25.004	0.0601429395346593\\
25.24	0.060146158725957\\
25.476	0.0601494081588416\\
25.712	0.0601526878333131\\
25.948	0.0601559977493715\\
26.184	0.0601593379070168\\
26.42	0.0601627083062491\\
26.656	0.0601661089470682\\
26.892	0.0601695398294742\\
27.128	0.0601730009534672\\
27.364	0.0601764923190471\\
27.6	0.0601800139262138\\
27.836	0.0601835657749675\\
28.072	0.0601871478653081\\
28.308	0.0601907601972355\\
28.544	0.0601944027707499\\
28.78	0.0601980755858512\\
29.016	0.0602017786425394\\
29.252	0.0602055119408145\\
29.488	0.0602092754806765\\
29.724	0.0602130692621255\\
29.96	0.0602168932851613\\
30.196	0.060220747549784\\
30.432	0.0602246320559937\\
30.668	0.0602285468037902\\
30.904	0.0602324917931737\\
31.14	0.060236467024144\\
31.376	0.0602404724967013\\
31.612	0.0602445082108454\\
31.848	0.0602485741665765\\
32	0.0602512089289993\\
32.084	0.0602526703638945\\
32.32	0.0602567968027994\\
32.556	0.0602609534832912\\
32.792	0.0602651404053699\\
33.028	0.0602693575690355\\
33.264	0.060273604974288\\
33.5	0.0602778826211274\\
33.736	0.0602821905095537\\
33.972	0.060286528639567\\
34.208	0.0602908970111671\\
34.444	0.0602952956243542\\
34.68	0.0602997244791281\\
34.916	0.060304183575489\\
35.152	0.0603086729134367\\
35.388	0.0603131924929714\\
35.624	0.060317742314093\\
35.86	0.0603223223768014\\
36.096	0.0603269326810968\\
36.332	0.0603315732269791\\
36.568	0.0603362440144483\\
36.804	0.0603409450435044\\
37.04	0.0603456763141474\\
37.276	0.0603504378263774\\
37.512	0.0603552295801942\\
37.748	0.0603600515755979\\
37.984	0.0603649038125885\\
38.22	0.0603697862911661\\
38.456	0.0603746990113305\\
38.692	0.0603796419730819\\
38.928	0.0603846151764202\\
39.164	0.0603896186213453\\
39.4	0.0603946523078574\\
39.636	0.0603997162359564\\
39.872	0.0604048104056423\\
40.108	0.0604099348169151\\
40.344	0.0604150894697748\\
40.58	0.0604202743642214\\
40.816	0.0604254895002549\\
41.052	0.0604307348778753\\
41.288	0.0604360104970826\\
41.524	0.0604413163578768\\
41.76	0.060446652460258\\
41.996	0.060452018804226\\
42.232	0.060457415389781\\
42.468	0.0604628422169228\\
42.704	0.0604682992856516\\
42.94	0.0604737865959672\\
43.176	0.0604793041478698\\
43.412	0.0604848519413593\\
43.648	0.0604904299764357\\
43.884	0.060496038253099\\
44.12	0.0605016767713492\\
44.356	0.0605073455311863\\
44.592	0.0605130445326103\\
44.828	0.0605187737756212\\
45.064	0.060524533260219\\
45.3	0.0605303229864038\\
45.536	0.0605361429541754\\
45.772	0.0605419931635339\\
46.008	0.0605478736144794\\
46.244	0.0605537843070117\\
46.48	0.060559725241131\\
46.716	0.0605656964168372\\
46.952	0.0605716978341302\\
47.188	0.0605777294930102\\
47.424	0.0605837913934771\\
47.66	0.0605898835355309\\
47.896	0.0605960059191716\\
48.132	0.0606021585443992\\
48.368	0.0606083414112137\\
48.604	0.0606145545196151\\
48.84	0.0606207978696034\\
49.076	0.0606270714611787\\
49.312	0.0606333752943408\\
49.548	0.0606397093690898\\
49.784	0.0606460736854258\\
50.02	0.0606524682433486\\
50.256	0.0606588930428584\\
50.492	0.0606653480839551\\
50.728	0.0606718333666386\\
50.964	0.0606783488909091\\
51.2	0.0606848946567665\\
51.436	0.0606914706642108\\
51.672	0.060698076913242\\
51.908	0.0607047134038601\\
52.144	0.0607113801360651\\
52.38	0.060718077109857\\
52.616	0.0607248043252358\\
52.852	0.0607315617822015\\
53.088	0.0607383494807542\\
53.324	0.0607451674208937\\
53.56	0.0607520156026202\\
53.796	0.0607588940259335\\
54.032	0.0607658026908338\\
54.268	0.0607727415973209\\
54.504	0.060779710745395\\
54.74	0.060786710135056\\
54.976	0.0607937397663039\\
55.212	0.0608007996391387\\
55.448	0.0608078897535604\\
55.684	0.060815010109569\\
55.92	0.0608221607071645\\
56.156	0.0608293415463469\\
56.392	0.0608365526271162\\
56.628	0.0608437939494724\\
56.864	0.0608510655134156\\
57.1	0.0608583673189456\\
57.336	0.0608656993660625\\
57.572	0.0608730616547664\\
57.808	0.0608804541850572\\
58.044	0.0608878769569348\\
58.28	0.0608953299703994\\
58.516	0.0609028132254509\\
58.752	0.0609103267220892\\
58.988	0.0609178704603145\\
59.224	0.0609254444401267\\
59.46	0.0609330486615258\\
59.696	0.0609406831245118\\
59.932	0.0609483478290847\\
60.168	0.0609560427752446\\
60.404	0.0609637679629913\\
60.64	0.0609715233923249\\
60.876	0.0609793090632455\\
61.112	0.0609871249757529\\
61.348	0.0609949711298473\\
61.584	0.0610028475255285\\
61.82	0.0610107541627967\\
62.056	0.0610186910416517\\
62.292	0.0610266581620937\\
62.528	0.0610346555241226\\
62.764	0.0610426831277384\\
63	0.0610507409729411\\
63.236	0.0610588290597307\\
63.472	0.0610669473881072\\
63.708	0.0610750959580706\\
63.944	0.0610832747696209\\
64	0.0610852199439362\\
64.18	0.0610914838227581\\
64.416	0.0610997231174823\\
64.652	0.0611079926537933\\
64.888	0.0611162924316913\\
65.124	0.0611246224511761\\
65.36	0.0611329827122479\\
65.596	0.0611413732149065\\
65.832	0.0611497939591521\\
66.068	0.0611582449449846\\
66.304	0.0611667261724039\\
66.54	0.0611752376414102\\
66.776	0.0611837793520034\\
67.012	0.0611923513041835\\
67.248	0.0612009534979505\\
67.484	0.0612095859333044\\
67.72	0.0612182486102453\\
67.956	0.061226941528773\\
68.192	0.0612356646888876\\
68.428	0.0612444180905891\\
68.664	0.0612532017338776\\
68.9	0.0612620156187529\\
69.136	0.0612708597452152\\
69.372	0.0612797341132644\\
69.608	0.0612886387229004\\
69.844	0.0612975735741234\\
70.08	0.0613065386669333\\
70.316	0.0613155340013301\\
70.552	0.0613245595773138\\
70.788	0.0613336153948844\\
71.024	0.0613427014540419\\
71.26	0.0613518177547863\\
71.496	0.0613609642971176\\
71.732	0.0613701410810358\\
71.968	0.0613793481065409\\
72.204	0.061388585373633\\
72.44	0.0613978528823119\\
72.676	0.0614071506325778\\
72.912	0.0614164786244305\\
73.148	0.0614258368578702\\
73.384	0.0614352253328967\\
73.62	0.0614446440495102\\
73.856	0.0614540930077106\\
74.092	0.0614635722074979\\
74.328	0.0614730816488721\\
74.564	0.0614826213318332\\
74.8	0.0614921912563812\\
75.036	0.0615017914225161\\
75.272	0.0615114218302379\\
75.508	0.0615210824795466\\
75.744	0.0615307733704423\\
75.98	0.0615404945029248\\
76.216	0.0615502458769942\\
76.452	0.0615600274926506\\
76.688	0.0615698393498938\\
76.924	0.061579681448724\\
77.16	0.0615895537891411\\
77.396	0.061599456371145\\
77.632	0.0616093891947359\\
77.868	0.0616193522599137\\
78.104	0.0616293455666784\\
78.34	0.06163936911503\\
78.576	0.0616494229049685\\
78.812	0.0616595069364939\\
79.048	0.0616696212096062\\
79.284	0.0616797657243054\\
79.52	0.0616899404805916\\
79.756	0.0617001454784646\\
79.992	0.0617103807179245\\
80	0.0617107282051389\\
80.228	0.0617206461989714\\
80.464	0.0617309419216051\\
80.7	0.0617412678858258\\
80.936	0.0617516240916334\\
81.172	0.0617620105390278\\
81.408	0.0617724272280092\\
81.644	0.0617828741585775\\
81.88	0.0617933513307327\\
82.116	0.0618038587444748\\
82.352	0.0618143963998038\\
82.588	0.0618249642967197\\
82.824	0.0618355624352225\\
83.06	0.0618461908153122\\
83.296	0.0618568494369888\\
83.532	0.0618675383002524\\
83.768	0.0618782574051028\\
84.004	0.0618890067515402\\
84.24	0.0618997863395644\\
84.476	0.0619105961691756\\
84.712	0.0619214362403736\\
84.948	0.0619323065531586\\
85.184	0.0619432071075305\\
85.42	0.0619541379034893\\
85.656	0.061965098941035\\
85.892	0.0619760902201675\\
86.128	0.0619871117408871\\
86.364	0.0619981635031935\\
86.6	0.0620092455070868\\
86.836	0.062020357752567\\
87.072	0.0620315002396341\\
87.308	0.0620426729682882\\
87.544	0.0620538759385291\\
87.78	0.0620651091503569\\
88.016	0.0620763726037717\\
88.252	0.0620876662987733\\
88.488	0.0620989902353619\\
88.724	0.0621103444135374\\
88.96	0.0621217288332998\\
89.196	0.062133143494649\\
89.432	0.0621445883975852\\
89.668	0.0621560635421083\\
89.904	0.0621675689282183\\
90.14	0.0621791045559152\\
90.376	0.062190670425199\\
90.612	0.0622022665360698\\
90.848	0.0622138928885274\\
91.084	0.0622255494825719\\
91.32	0.0622372363182034\\
91.556	0.0622489533954217\\
91.792	0.062260700714227\\
92.028	0.0622724782746191\\
92.264	0.0622842860765982\\
92.5	0.0622961241201641\\
92.736	0.062307992405317\\
92.972	0.0623198909320568\\
93.208	0.0623318197003835\\
93.444	0.0623437787102971\\
93.68	0.0623557679617976\\
93.916	0.062367787454885\\
94.152	0.0623798371895593\\
94.388	0.0623919171658205\\
94.624	0.0624040273836686\\
94.86	0.0624161678431037\\
95.096	0.0624283385441256\\
95.332	0.0624405394867344\\
95.568	0.0624527706709302\\
95.804	0.0624650320967128\\
96	0.0624752383021643\\
96.04	0.0624773237640824\\
96.276	0.0624896456730389\\
96.512	0.0625019978235823\\
96.748	0.0625143802157125\\
96.984	0.0625267928494297\\
97.22	0.0625392357247338\\
97.456	0.0625517088416248\\
97.692	0.0625642122001027\\
97.928	0.0625767458001675\\
98.164	0.0625893096418192\\
98.4	0.0626019037250579\\
98.636	0.0626145280498834\\
98.872	0.0626271826162958\\
99.108	0.0626398674242952\\
99.344	0.0626525824738814\\
99.58	0.0626653277650546\\
99.816	0.0626781032978146\\
100.052	0.0626909090721616\\
100.288	0.0627037450880955\\
100.524	0.0627166113456163\\
100.76	0.062729507844724\\
100.996	0.0627424345854185\\
101.232	0.0627553915677\\
101.468	0.0627683787915684\\
101.704	0.0627813962570238\\
101.94	0.062794443964066\\
102.176	0.0628075219126951\\
102.412	0.0628206301029111\\
102.648	0.0628337685347141\\
102.884	0.0628469372081039\\
103.12	0.0628601361230807\\
103.356	0.0628733652796443\\
103.592	0.0628866246777949\\
103.828	0.0628999143175323\\
104.064	0.0629132341988567\\
104.3	0.062926584321768\\
104.536	0.0629399646862662\\
104.772	0.0629533752923513\\
105.008	0.0629668161400233\\
105.244	0.0629802872292822\\
105.48	0.062993788560128\\
105.716	0.0630073201325607\\
105.952	0.0630208819465803\\
106.188	0.0630344740021868\\
106.424	0.0630480962993803\\
106.66	0.0630617488381606\\
106.896	0.0630754316185279\\
107.132	0.063089144640482\\
107.368	0.0631028879040231\\
107.604	0.0631166614091511\\
107.84	0.0631304651558659\\
108.076	0.0631442991441677\\
108.312	0.0631581633740564\\
108.548	0.063172057845532\\
108.784	0.0631859825585945\\
109.02	0.0631999375132439\\
109.256	0.0632139227094802\\
109.492	0.0632279381473034\\
109.728	0.0632419838267135\\
109.964	0.0632560597477105\\
110.2	0.0632701659102945\\
110.436	0.0632843023144653\\
110.672	0.0632984689602231\\
110.908	0.0633126658475677\\
111.144	0.0633268929764993\\
111.38	0.0633411503470177\\
111.616	0.0633554379591231\\
111.852	0.0633697558128154\\
112	0.0633787502350126\\
112.088	0.0633841039080946\\
112.324	0.0633984822449607\\
112.56	0.0634128908234137\\
112.796	0.0634273296434536\\
113.032	0.0634417987050804\\
113.268	0.0634562980082941\\
113.504	0.0634708275530947\\
113.74	0.0634853873394822\\
113.976	0.0634999773674567\\
114.212	0.063514597637018\\
114.448	0.0635292481481663\\
114.684	0.0635439289009014\\
114.92	0.0635586398952235\\
115.156	0.0635733811311324\\
115.392	0.0635881526086283\\
115.628	0.0636029543277111\\
115.864	0.0636177862883807\\
116.1	0.0636326484906373\\
116.336	0.0636475409344808\\
116.572	0.0636624636199112\\
116.808	0.0636774165469285\\
117.044	0.0636923997155328\\
117.28	0.0637074131257239\\
117.516	0.0637224567775019\\
117.752	0.0637375306708668\\
117.988	0.0637526348058187\\
118.224	0.0637677691823574\\
118.46	0.0637829338004831\\
118.696	0.0637981286601956\\
118.932	0.0638133537614951\\
119.168	0.0638286091043815\\
119.404	0.0638438946888547\\
119.64	0.0638592105149149\\
119.876	0.063874556582562\\
120.112	0.063889932891796\\
120.348	0.0639053394426169\\
120.584	0.0639207762350247\\
120.82	0.0639362432690194\\
121.056	0.063951740544601\\
121.292	0.0639672680617696\\
121.528	0.063982825820525\\
121.764	0.0639984138208673\\
122	0.0640140320627966\\
122.236	0.0640296805463127\\
122.472	0.0640453592714158\\
122.708	0.0640610682381058\\
122.944	0.0640768074463826\\
123.18	0.0640925768962464\\
123.416	0.0641083765876971\\
123.652	0.0641242065207347\\
123.888	0.0641400666953592\\
124.124	0.0641559571115706\\
124.36	0.0641718777693689\\
124.596	0.0641878286687541\\
124.832	0.0642038098097262\\
125.068	0.0642198211922852\\
125.304	0.0642358628164311\\
125.54	0.064251934682164\\
125.776	0.0642680367894837\\
126.012	0.0642841691383904\\
126.248	0.0643003317288839\\
126.484	0.0643165245609644\\
126.72	0.0643327476346318\\
126.956	0.064349000949886\\
127.192	0.0643652845067272\\
127.428	0.0643815983051553\\
127.664	0.0643979423451703\\
127.9	0.0644143166267722\\
128	0.0644212640036837\\
128.136	0.064430721149961\\
128.372	0.0644471559147367\\
128.608	0.0644636209210993\\
128.844	0.0644801161690489\\
129.08	0.0644966416585853\\
129.316	0.0645131973897086\\
129.552	0.0645297833624189\\
129.788	0.064546399576716\\
130.024	0.0645630460326001\\
130.26	0.064579722730071\\
130.496	0.0645964296691289\\
130.732	0.0646131668497737\\
130.968	0.0646299342720053\\
131.204	0.0646467319358239\\
131.44	0.0646635598412294\\
131.676	0.0646804179882218\\
131.912	0.0646973063768011\\
132.148	0.0647142250069673\\
132.384	0.0647311738787205\\
132.62	0.0647481529920605\\
132.856	0.0647651623469874\\
133.092	0.0647822019435012\\
133.328	0.064799271781602\\
133.564	0.0648163718612896\\
133.8	0.0648335021825642\\
134.036	0.0648506627454257\\
134.272	0.064867853549874\\
134.508	0.0648850745959093\\
134.744	0.0649023258835315\\
134.98	0.0649196074127406\\
135.216	0.0649369191835365\\
135.452	0.0649542611959194\\
135.688	0.0649716334498893\\
135.924	0.064989035945446\\
136.16	0.0650064686825896\\
136.396	0.0650239316613201\\
136.632	0.0650414248816375\\
136.868	0.0650589483435419\\
137.104	0.0650765020470331\\
137.34	0.0650940859921113\\
137.576	0.0651117001787763\\
137.812	0.0651293446070283\\
138.048	0.0651470192768671\\
138.284	0.0651647241882929\\
138.52	0.0651824593413056\\
138.756	0.0652002247359052\\
138.992	0.0652180203720917\\
139.228	0.065235846249865\\
139.464	0.0652537023692253\\
139.7	0.0652715887301726\\
139.936	0.0652895053327067\\
140.172	0.0653074521768277\\
140.408	0.0653254292625356\\
140.644	0.0653434365898305\\
140.88	0.0653614741587122\\
141.116	0.0653795419691808\\
141.352	0.0653976400212364\\
141.588	0.0654157683148789\\
141.824	0.0654339268501082\\
142.06	0.0654521156269245\\
142.296	0.0654703346453277\\
142.532	0.0654885839053178\\
142.768	0.0655068634068947\\
143.004	0.0655251731500586\\
143.24	0.0655435131348094\\
143.476	0.0655618833611471\\
143.712	0.0655802838290718\\
143.948	0.0655987145385833\\
144	0.0656027796081776\\
144.184	0.0656171754896817\\
144.42	0.065635666682367\\
144.656	0.0656541881166393\\
144.892	0.0656727397924984\\
145.128	0.0656913217099445\\
145.364	0.0657099338689774\\
145.6	0.0657285762695973\\
145.836	0.0657472489118041\\
146.072	0.0657659517955977\\
146.308	0.0657846849209783\\
146.544	0.0658034482879458\\
146.78	0.0658222418965002\\
147.016	0.0658410657466415\\
147.252	0.0658599198383697\\
147.488	0.0658788041716848\\
147.724	0.0658977187465869\\
147.96	0.0659166635630758\\
148.196	0.0659356386211516\\
148.432	0.0659546439208143\\
148.668	0.065973679462064\\
148.904	0.0659927452449005\\
149.14	0.066011841269324\\
149.376	0.0660309675353344\\
149.612	0.0660501240429316\\
149.848	0.0660693107921158\\
150.084	0.0660885277828869\\
150.32	0.0661077750152449\\
150.556	0.0661270524891898\\
150.792	0.0661463602047216\\
151.028	0.0661656981618403\\
151.264	0.0661850663605459\\
151.5	0.0662044648008384\\
151.736	0.0662238934827178\\
151.972	0.0662433524061842\\
152.208	0.0662628415712374\\
152.444	0.0662823609778776\\
152.68	0.0663019106261046\\
152.916	0.0663214905159186\\
153.152	0.0663411006473194\\
153.388	0.0663607410203072\\
153.624	0.0663804116348819\\
153.86	0.0664001124910435\\
154.096	0.0664198435887919\\
154.332	0.0664396049281273\\
154.568	0.0664593965090496\\
154.804	0.0664792183315588\\
155.04	0.0664990703956549\\
155.276	0.066518952701338\\
155.512	0.0665388652486079\\
155.748	0.0665588080374647\\
155.984	0.0665787810679085\\
156.22	0.0665987843399391\\
156.456	0.0666188178535567\\
156.692	0.0666388816087611\\
156.928	0.0666589756055525\\
157.164	0.0666790998439307\\
157.4	0.0666992543238959\\
157.636	0.066719439045448\\
157.872	0.066739654008587\\
158.108	0.0667598992133129\\
158.344	0.0667801746596257\\
158.58	0.0668004803475254\\
158.816	0.066820816277012\\
159.052	0.0668411824480855\\
159.288	0.0668615788607459\\
159.524	0.0668820055149933\\
159.76	0.0669024624108275\\
159.996	0.0669229495482486\\
160	0.0669232970484944\\
160.232	0.0669434669272567\\
160.468	0.0669640145478516\\
160.704	0.0669845924100335\\
160.94	0.0670052005138023\\
161.176	0.0670258388591579\\
161.412	0.0670465074461005\\
161.648	0.06706720627463\\
161.884	0.0670879353447464\\
162.12	0.0671086946564497\\
162.356	0.0671294842097399\\
162.592	0.067150304004617\\
162.828	0.067171154041081\\
163.064	0.067192034319132\\
163.3	0.0672129448387698\\
163.536	0.0672338855999945\\
163.772	0.0672548566028062\\
164.008	0.0672758578472047\\
164.244	0.0672968893331902\\
164.48	0.0673179510607625\\
164.716	0.0673390430299218\\
164.952	0.067360165240668\\
165.188	0.067381317693001\\
165.424	0.067402500386921\\
165.66	0.0674237133224279\\
165.896	0.0674449564995217\\
166.132	0.0674662299182024\\
166.368	0.06748753357847\\
166.604	0.0675088674803245\\
166.84	0.067530231623766\\
167.076	0.0675516260087943\\
167.312	0.0675730506354095\\
167.548	0.0675945055036117\\
167.784	0.0676159906134007\\
168.02	0.0676375059647767\\
168.256	0.0676590515577395\\
168.492	0.0676806273922893\\
168.728	0.067702233468426\\
168.964	0.0677238697861495\\
169.2	0.06774553634546\\
169.436	0.0677672331463574\\
169.672	0.0677889601888417\\
169.908	0.0678107174729129\\
170.144	0.067832504998571\\
170.38	0.067854322765816\\
170.616	0.067876170774648\\
170.852	0.0678980490250668\\
171.088	0.0679199575170725\\
171.324	0.0679418962506652\\
171.56	0.0679638652258447\\
171.796	0.0679858644426112\\
172.032	0.0680078939009645\\
172.268	0.0680299536009048\\
172.504	0.068052043542432\\
172.74	0.068074163725546\\
172.976	0.068096314150247\\
173.212	0.0681184948165349\\
173.448	0.0681407057244097\\
173.684	0.0681629468738714\\
173.92	0.06818521826492\\
174.156	0.0682075198975555\\
174.392	0.068229851771778\\
174.628	0.0682522138875873\\
174.864	0.0682746062449835\\
175.1	0.0682970288439666\\
175.336	0.0683194816845367\\
175.572	0.0683419647666936\\
175.808	0.0683644780904375\\
176	0.0683828163246339\\
176.044	0.0683870216557683\\
176.28	0.0684095954626859\\
176.516	0.0684321995111905\\
176.752	0.068454833801282\\
176.988	0.0684774983329604\\
177.224	0.0685001931062257\\
177.46	0.0685229181210779\\
177.696	0.068545673377517\\
177.932	0.068568458875543\\
178.168	0.0685912746151559\\
178.404	0.0686141205963557\\
178.64	0.0686369968191425\\
178.876	0.0686599032835161\\
179.112	0.0686828399894767\\
179.348	0.0687058069370241\\
179.584	0.0687288041261585\\
179.82	0.0687518315568797\\
180.056	0.0687748892291879\\
180.292	0.068797977143083\\
180.528	0.068821095298565\\
180.764	0.0688442436956339\\
181	0.0688674223342896\\
181.236	0.0688906312145323\\
181.472	0.068913870336362\\
181.708	0.0689371396997785\\
181.944	0.0689604393047819\\
182.18	0.0689837691513722\\
182.416	0.0690071292395494\\
182.652	0.0690305195693136\\
182.888	0.0690539401406646\\
183.124	0.0690773909536026\\
183.36	0.0691008720081274\\
183.596	0.0691243833042392\\
183.832	0.0691479248419379\\
184.068	0.0691714966212234\\
184.304	0.0691950986420959\\
184.54	0.0692187309045553\\
184.776	0.0692423934086016\\
185.012	0.0692660861542348\\
185.248	0.0692898091414549\\
185.484	0.0693135623702619\\
185.72	0.0693373458406558\\
185.956	0.0693611595526367\\
186.192	0.0693850035062044\\
186.428	0.069408877701359\\
186.664	0.0694327821381006\\
186.9	0.069456716816429\\
187.136	0.0694806817363444\\
187.372	0.0695046768978466\\
187.608	0.0695287023009358\\
187.844	0.0695527579456119\\
188.08	0.0695768438318749\\
188.316	0.0696009599597247\\
188.552	0.0696251063291615\\
188.788	0.0696492829401852\\
189.024	0.0696734897927958\\
189.26	0.0696977268869934\\
189.496	0.0697219942227778\\
189.732	0.0697462918001491\\
189.968	0.0697706196191073\\
190.204	0.0697949776796525\\
190.44	0.0698193659817845\\
190.676	0.0698437845255035\\
190.912	0.0698682333108093\\
191.148	0.0698927123377021\\
191.384	0.0699172216061817\\
191.62	0.0699417611162483\\
191.856	0.0699663308679018\\
192	0.0699813374365963\\
192.092	0.0699909308611422\\
192.328	0.0700155610959695\\
192.564	0.0700402215723837\\
192.8	0.0700649122903848\\
193.036	0.0700896332499728\\
193.272	0.0701143844511477\\
193.508	0.0701391658939095\\
193.744	0.0701639775782582\\
193.98	0.0701888195041939\\
194.216	0.0702136916717164\\
194.452	0.0702385940808259\\
194.688	0.0702635267315222\\
194.924	0.0702884896238055\\
195.16	0.0703134827576757\\
195.396	0.0703385061331327\\
195.632	0.0703635597501767\\
195.868	0.0703886436088076\\
196.104	0.0704137577090254\\
196.34	0.0704389020508301\\
196.576	0.0704640766342217\\
196.812	0.0704892814592002\\
197.048	0.0705145165257656\\
197.284	0.0705397818339179\\
197.52	0.0705650773836572\\
197.756	0.0705904031749833\\
197.992	0.0706157592078963\\
198.228	0.0706411454823963\\
198.464	0.0706665619984831\\
198.7	0.0706920087561569\\
198.936	0.0707174857554176\\
199.172	0.0707429929962651\\
199.408	0.0707685304786996\\
199.644	0.070794098202721\\
199.88	0.0708196961683293\\
200.116	0.0708453243755245\\
200.352	0.0708709828243066\\
200.588	0.0708966715146756\\
200.824	0.0709223904466315\\
201.06	0.0709481396201743\\
201.296	0.070973919035304\\
201.532	0.0709997286920207\\
201.768	0.0710255685903242\\
202.004	0.0710514387302147\\
202.24	0.071077339111692\\
202.476	0.0711032697347563\\
202.712	0.0711292305994074\\
202.948	0.0711552217056455\\
203.184	0.0711812430534705\\
203.42	0.0712072946428824\\
203.656	0.0712333764738812\\
203.892	0.0712594885464669\\
204.128	0.0712856308606395\\
204.364	0.071311803416399\\
204.6	0.0713380062137454\\
204.836	0.0713642392526787\\
205.072	0.0713905025331989\\
205.308	0.0714167960553061\\
205.544	0.0714431198190001\\
205.78	0.0714694738242811\\
206.016	0.0714958580711489\\
206.252	0.0715222725596037\\
206.488	0.0715487172896453\\
206.724	0.0715751922612739\\
206.96	0.0716016974744894\\
207.196	0.0716282329292918\\
207.432	0.071654798625681\\
207.668	0.0716813945636572\\
207.904	0.0717080207432203\\
208	0.0717188603843815\\
208.14	0.0717346771643703\\
208.376	0.0717613638271073\\
208.612	0.0717880807314311\\
208.848	0.0718148278773418\\
209.084	0.0718416052648394\\
209.32	0.071868412893924\\
209.556	0.0718952507645954\\
209.792	0.0719221188768538\\
210.028	0.071949017230699\\
210.264	0.0719759458261312\\
210.5	0.0720029046631503\\
210.736	0.0720298937417562\\
210.972	0.0720569130619491\\
211.208	0.0720839626237289\\
211.444	0.0721110424270956\\
211.68	0.0721381524720492\\
211.916	0.0721652927585897\\
212.152	0.0721924632867171\\
212.388	0.0722196640564314\\
212.624	0.0722468950677327\\
212.86	0.0722741563206208\\
213.096	0.0723014478150958\\
213.332	0.0723287695511578\\
213.568	0.0723561215288066\\
213.804	0.0723835037480424\\
214.04	0.072410916208865\\
214.276	0.0724383589112746\\
214.512	0.0724658318552711\\
214.748	0.0724933350408545\\
214.984	0.0725208684680248\\
215.22	0.072548432136782\\
215.456	0.0725760260471261\\
215.692	0.0726036501990571\\
215.928	0.072631304592575\\
216.164	0.0726589892276798\\
216.4	0.0726867041043715\\
216.636	0.0727144492226501\\
216.872	0.0727422245825157\\
217.108	0.0727700301839681\\
217.344	0.0727978660270075\\
217.58	0.0728257321116337\\
217.816	0.0728536284378469\\
218.052	0.072881555005647\\
218.288	0.0729095118150339\\
218.524	0.0729374988660078\\
218.76	0.0729655161585686\\
218.996	0.0729935636927163\\
219.232	0.0730216414684509\\
219.468	0.0730497494857724\\
219.704	0.0730778877446808\\
219.94	0.0731060562451761\\
220.176	0.0731342549872583\\
220.412	0.0731624839709275\\
220.648	0.0731907431961835\\
220.884	0.0732190326630265\\
221.12	0.0732473523714563\\
221.356	0.0732757023214731\\
221.592	0.0733040825130767\\
221.828	0.0733324929462673\\
222.064	0.0733609336210448\\
222.3	0.0733894045374091\\
222.536	0.0734179056953604\\
222.772	0.0734464370948986\\
223.008	0.0734749987360237\\
223.244	0.0735035906187357\\
223.48	0.0735322127430346\\
223.716	0.0735608651089204\\
223.952	0.0735895477163932\\
224	0.0735953851679895\\
224.188	0.0736182605654528\\
224.424	0.0736470036560993\\
224.66	0.0736757769883328\\
224.896	0.0737045805621531\\
225.132	0.0737334143775604\\
225.368	0.0737622784345545\\
225.604	0.0737911727331356\\
225.84	0.0738200972733036\\
226.076	0.0738490520550585\\
226.312	0.0738780370784002\\
226.548	0.0739070523433289\\
226.784	0.0739360978498445\\
227.02	0.073965173597947\\
227.256	0.0739942795876364\\
227.492	0.0740234158189128\\
227.728	0.074052582291776\\
227.964	0.0740817790062261\\
228.2	0.0741110059622631\\
228.436	0.0741402631598871\\
228.672	0.0741695505990979\\
228.908	0.0741988682798957\\
229.144	0.0742282162022803\\
229.38	0.0742575943662519\\
229.616	0.0742870027718104\\
229.852	0.0743164414189557\\
230.088	0.074345910307688\\
230.324	0.0743754094380072\\
230.56	0.0744049388099133\\
230.796	0.0744344984234063\\
231.032	0.0744640882784862\\
231.268	0.074493708375153\\
231.504	0.0745233587134068\\
231.74	0.0745530392932474\\
231.976	0.0745827501146749\\
232.212	0.0746124911776894\\
232.448	0.0746422624822907\\
232.684	0.074672064028479\\
232.92	0.0747018958162541\\
233.156	0.0747317578456162\\
233.392	0.0747616501165652\\
233.628	0.074791572629101\\
233.864	0.0748215253832238\\
234.1	0.0748515083789335\\
234.336	0.0748815216162301\\
234.572	0.0749115650951136\\
234.808	0.074941638815584\\
235.044	0.0749717427776413\\
235.28	0.0750018769812855\\
235.516	0.0750320414265167\\
235.752	0.0750622361133347\\
235.988	0.0750924610417397\\
236.224	0.0751227162117315\\
236.46	0.0751530016233102\\
236.696	0.0751833172764759\\
236.932	0.0752136631712285\\
237.168	0.0752440393075679\\
237.404	0.0752744456854943\\
237.64	0.0753048823050076\\
237.876	0.0753353491661078\\
238.112	0.0753658462687949\\
238.348	0.0753963736130689\\
238.584	0.0754269311989298\\
238.82	0.0754575190263776\\
239.056	0.0754881370954123\\
239.292	0.0755187854060339\\
239.528	0.0755494639582425\\
239.764	0.0755801727520379\\
240	0.0756109117874203\\
240	0.0756109117874203\\
};
\addlegendentry{$Q_2\brc{N \vert 2.7 \times 10^{-7} ,  0.06 }$}
%\addlegendentry{$\text{rt}_\text{m}\text{=2.715e-07*N}^\text{2}\text{+0.06}$}

\end{axis}
\end{tikzpicture}%

==> Figures/Merged_vs_non_merged.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=-.5,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={\textit{Number of iterations}},
ymin=1.5,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mar^\ssr$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(axis cs:30,1.7)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.11331130475329\\
1	4.58095335784947\\
2	5.61231832863635\\
3	5.92577059939003\\
4	6.07914215638967\\
5	6.23801324522637\\
6	6.3353707629698\\
7	6.36621517488945\\
8	6.38653639741482\\
9	6.41832095290117\\
10	6.47315513725057\\
11	6.49293724551668\\
12	6.49900476619802\\
13	6.50313203498932\\
14	6.50650562537983\\
15	6.50934668383735\\
16	6.51177273394998\\
17	6.51386076190504\\
18	6.51566626850017\\
19	6.51723163904855\\
20	6.51901611283648\\
21	6.5222998341499\\
22	6.53021531226277\\
23	6.54680802124206\\
24	6.57064721217899\\
25	6.5808360081241\\
26	6.58233730325819\\
27	6.58298666600155\\
28	6.58344586770941\\
29	6.58379931077801\\
};
\addlegendentry{Single-Loop}

\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2.11331130475329\\
1	4.59020075632412\\
2	5.62255397101956\\
3	5.93065399742702\\
4	6.08672663995888\\
5	6.24149196728257\\
6	6.33479348171546\\
7	6.36440741302403\\
8	6.38410292145224\\
9	6.42081651694658\\
10	6.47491483709608\\
11	6.49272629951664\\
12	6.49971649364238\\
13	6.50458220459505\\
14	6.50828689865525\\
15	6.51124537470364\\
16	6.51370399425111\\
17	6.51668016500105\\
18	6.52225220941517\\
19	6.53419706528051\\
20	6.55712730941939\\
21	6.57689087019316\\
22	6.58085130929768\\
23	6.58201490655863\\
24	6.58279701488112\\
25	6.58338843544051\\
26	6.58385021384363\\
27	6.58421691572448\\
28	6.58451426107853\\
29	6.58476255684789\\
};
\addlegendentry{Two-Tier}

\end{axis}

\begin{axis}[%
width=2.7in,
height=1.8in,
at={(3.3in,0in)},
scale only axis,
xmin=-0.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={\textit{Runtime} in [sec]},
ymin=1.5,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
%ylabel={Average sum data rate(bits/s/Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(axis cs:4.3,2)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0	2.11331130475329\\
0.3542477536	4.58095335784947\\
0.59805547975	5.61231832863635\\
0.8094281414	5.92577059939003\\
1.01538856545	6.07914215638967\\
1.214494474	6.23801324522637\\
1.39503503195	6.3353707629698\\
1.55146685165	6.36621517488945\\
1.6950346805	6.38653639741482\\
1.8385540748	6.41832095290117\\
1.9808332225	6.47315513725057\\
2.1260642542	6.49293724551668\\
2.26240487855	6.49900476619802\\
2.41527203035	6.50313203498932\\
2.57710240835	6.50650562537983\\
2.73270627205	6.50934668383735\\
2.880245986	6.51177273394998\\
3.009911331	6.51386076190504\\
3.14210466245	6.51566626850017\\
3.2774896014	6.51723163904855\\
3.39827961025	6.51901611283648\\
3.5265785305	6.5222998341499\\
3.6580792923	6.53021531226277\\
3.7821603765	6.54680802124206\\
3.89382125315	6.57064721217899\\
4.0089571471	6.5808360081241\\
4.12091272645	6.58233730325819\\
4.2374459656	6.58298666600155\\
4.34966470985	6.58344586770941\\
4.45762585255	6.58379931077801\\
};
%\addlegendentry{BCD MM method}

\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
0	2.11331130475329\\
0.28010623865	4.59020075632412\\
0.47359311345	5.62255397101956\\
0.66192386545	5.93065399742702\\
0.8650416809	6.08672663995888\\
1.0602307252	6.24149196728257\\
1.22580244045	6.33479348171546\\
1.40544512415	6.36440741302403\\
1.58107760405	6.38410292145224\\
1.73733115175	6.42081651694658\\
1.88736708485	6.47491483709608\\
2.0285839759	6.49272629951664\\
2.17246076085	6.49971649364238\\
2.3024051364	6.50458220459505\\
2.4287402881	6.50828689865525\\
2.5591480588	6.51124537470364\\
2.6867721715	6.51370399425111\\
2.8185811863	6.51668016500105\\
2.9414962476	6.52225220941517\\
3.0639656724	6.53419706528051\\
3.1933784338	6.55712730941939\\
3.3307594321	6.57689087019316\\
3.45747560665	6.58085130929768\\
3.5840415868	6.58201490655863\\
3.70973013165	6.58279701488112\\
3.8203145755	6.58338843544051\\
3.93112812355	6.58385021384363\\
4.04320410915	6.58421691572448\\
4.16077342655	6.58451426107853\\
4.27302587535	6.58476255684789\\
};
%\addlegendentry{BCD BCD method}

\end{axis}
\end{tikzpicture}%

==> Figures/Mobile.tex <==
\begin{tikzpicture}
\tikzset{mobile phone/.pic={
code={%in this line should be used "code" and not "\code"
\begin{scope}[line join=round,looseness=0.25, line cap=round,scale=0.07, every node/.style={scale=0.07}]
\begin{scope}
\clip [preaction={left color=blue!10, right color=blue!30}] 
  (1/2,-1) to [bend left] (0,10)
  to [bend left] ++(1,1) -- ++(0,2)
  arc (180:0:3/4 and 1/2) -- ++(0,-2)
  to [bend left]  ++(5,-2) coordinate (A) to [bend left] ++(-1/2,-11)
  to [bend left] ++(-1,-1) to [bend left] cycle;
%
\path [left color=blue!30, right color=blue!50]
  (A) to [bend left] ++(0,-11) to[bend left] ++(-3/2,-2)
  -- ++(0,12);
%
\path [fill=blue!20, draw=white, line width=0.01cm]
  (0,10) to [bend left] ++(1,1) -- ++(0,2)
  arc (180:0:3/4 and 1/2) -- ++(0,-2)
  to [bend left]  (A) to [bend left] ++(-3/2,-5/4)
  to [bend right] cycle;
%
\draw [line width=0.01cm, fill=white]
  (9/8,21/2) arc (180:360:5/8 and 3/8) --
  ++(0,2.5) arc (0:180:5/8 and 3/8) -- cycle;
%
\draw [line width=0.01cm, fill=white]
  (9/8,13) arc (180:360:5/8 and 3/8);
%
\fill [white, shift=(225:0.5)] 
  (1,17/2) to [bend left] ++(4,-7/4)
  to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
  to [bend left] cycle;
%
\fill [black, shift=(225:0.25)] 
  (1,17/2) to [bend left] ++(4,-7/4)
  to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
  to [bend left] cycle;
%
\shade [inner color=white, outer color=cyan!20] 
  (1,17/2) to [bend left] ++(4,-7/4)
  to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
  to [bend left] cycle;
%\draw [line width=0.01cm, shorten <=-0.5cm, shorten >=-0.5cm]
%  (1,17/2) to [bend left] ++(4,-7/4)
%  to [bend left] ++(0,-7/2);
%
%\foreach \i in {1,2,3}
%  \foreach \j in {1,2,3}
%     \draw [line width=0.005cm, top color=gray, 
%       bottom color=white, yslant=-3/8, rounded corners=1cm/8] 
%         (\i*3/2-1/2,-\j+4) rectangle ++(1,3/4);
%%
%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
%  (3,0) ellipse [x radius=1/2, y radius=1/3];
%%
%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
%  (3,19/2) ellipse [x radius=1, y radius=1/4];
\end{scope}
\draw [line width=0.02cm] 
  (1/2,-1) to [bend left] (0,10)
  to [bend left] ++(1,1) -- ++(0,2)
  arc (180:0:3/4 and 1/2) -- ++(0,-2)
  to [bend left]  ++(5,-2) to [bend left] ++(-1/2,-11)
  to [bend left] ++(-1,-1) to [bend left] cycle;
\end{scope}%
}}}

\tikzset{eve/.pic={
		code={%in this line should be used "code" and not "\code"
			\begin{scope}[line join=round,looseness=0.25, line cap=round,scale=0.07, every node/.style={scale=0.07}]
				\begin{scope}
					\clip [preaction={left color=red!10, right color=red!30}] 
					(1/2,-1) to [bend left] (0,10)
					to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  ++(5,-2) coordinate (A) to [bend left] ++(-1/2,-11)
					to [bend left] ++(-1,-1) to [bend left] cycle;
					%
					\path [left color=red!30, right color=red!50]
					(A) to [bend left] ++(0,-11) to[bend left] ++(-3/2,-2)
					-- ++(0,12);
					%
					\path [fill=red!20, draw=white, line width=0.01cm]
					(0,10) to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  (A) to [bend left] ++(-3/2,-5/4)
					to [bend right] cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,21/2) arc (180:360:5/8 and 3/8) --
					++(0,2.5) arc (0:180:5/8 and 3/8) -- cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,13) arc (180:360:5/8 and 3/8);
					%
					\fill [white, shift=(225:0.5)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\fill [black, shift=(225:0.25)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\shade [inner color=white, outer color=orange!20] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%\draw [line width=0.01cm, shorten <=-0.5cm, shorten >=-0.5cm]
					%  (1,17/2) to [bend left] ++(4,-7/4)
					%  to [bend left] ++(0,-7/2);
					%
					%\foreach \i in {1,2,3}
					%  \foreach \j in {1,2,3}
					%     \draw [line width=0.005cm, top color=gray, 
					%       bottom color=white, yslant=-3/8, rounded corners=1cm/8] 
					%         (\i*3/2-1/2,-\j+4) rectangle ++(1,3/4);
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,0) ellipse [x radius=1/2, y radius=1/3];
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,19/2) ellipse [x radius=1, y radius=1/4];
				\end{scope}
				\draw [line width=0.02cm] 
				(1/2,-1) to [bend left] (0,10)
				to [bend left] ++(1,1) -- ++(0,2)
				arc (180:0:3/4 and 1/2) -- ++(0,-2)
				to [bend left]  ++(5,-2) to [bend left] ++(-1/2,-11)
				to [bend left] ++(-1,-1) to [bend left] cycle;
			\end{scope}%
}}}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}},
	antenna/.pic={
		code={\tikzset{scale=3/10}
			\draw[semithick] (0,0) -- (1,4);% left line
			\draw[semithick] (3,0) -- (2,4);% right line
			\draw[semithick] (0,0) arc (180:0:1.5 and -0.5);
			\node[inner sep=4pt] (circ) at (1.5,5.5) {};
			\draw[semithick] (1.5,5.5) circle(8pt);
			\draw[semithick] (1.5,5.5cm-8pt) -- (1.5,4);
			\draw[semithick] (1.5,4) ellipse (0.5 and 0.166);
			\draw[semithick,radiation,decoration={angle=45}] (1.5cm+8pt,5.5) -- +(0:2);
			\draw[semithick,radiation,decoration={angle=45}] (1.5cm-8pt,5.5) -- +(180:2);
	}}
}

\tikzset{
irs/.pic={\clip[postaction={shade,left color=green!10,right color = green!10}](0,0) rectangle (4,2);
	\draw[thick] (0,0) grid[step=0.5] (4,2);
	\draw[ultra thick](0,0) rectangle (4,2);}
}


	\path (0,-.8) pic {antenna};
	\draw[dashed] (0.5,0.7) circle[radius=3cm];
	
	\path (01,-1.8) pic {eve};
	\path (-1.1,-1.2) pic {eve};
	\path (-1.5,1.5) pic {eve};
	\path (2,.1) pic {eve};
	\path (.5,2) pic {eve};
	\path (-1.8,.1) pic {eve};
	
	\path (5,4) pic {irs};
	\draw[dashed] (7,4.5) circle[radius=3.5cm];
	
	\path (6.3,2) pic {mobile phone};
	\path (8.5,2.5) pic {mobile phone};
	\path (5.5,6.4) pic {mobile phone};
	\path (7.5,6.8) pic {mobile phone};
	
	\draw [<->,>=stealth,dashed,thick] (1,1.2) -- (6.95,4.95) node [above, sloped,pos=.37] (d) {$D$};
	\draw [->,>=stealth,dashed] (7,5) -- (10.45,4.3) node [above, sloped,pos=.8] (d) {$r_{\rm IRS}$};
	\draw [->,>=stealth,dashed] (.42,0.94) -- (-.5,3.5) node [above, sloped,pos=.7] (d) {$r_{\rm BS}$};



\end{tikzpicture}

==> Figures/Quantization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\pgfplotsset{custom/.style={thick}}
\begin{tikzpicture}

\begin{axis}[%
	width=5in,
height=3.5in,
at={(1.23in,0.788in)},
scale only axis,
xmin=-3,
xmax=264,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
xtick={50,100,150,200,250},
xticklabels={{$50$},{$100$},{$150$},{$200$},{$250$}},
ymin=2.5,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\mar}^\ssr$},
ytick={5,10,15,20,25},
yticklabels={{$5$},{$10$},{$15$},{$20$},{$25$}},
axis background/.style={fill=white},
legend style={at={(axis cs: 8.5,24.5)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [custom, color=mycolor2, line width=1.0pt, mark=diamond,mark size=3.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	4.89171411640431\\
8	5.31240669582561\\
16	6.46726043144662\\
32	8.5626624220462\\
64	10.8050140309566\\
128	13.9208247469215\\
256	16.9382582684522\\
};
\label{t0}
%\addlegendentry{Two-tiers}

\addplot [custom, color=mycolor3, dotted, line width=1.0pt, mark=diamond,mark size=3.5pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	4.80101183375362\\
8	5.08534389390284\\
16	6.05316041723363\\
32	7.86661038461484\\
64	9.84585900136279\\
128	12.0994466219592\\
256	14.1625179123103\\
};
\label{t2}
%\addlegendentry{Two-tiers, $B=2$}

\addplot [custom, color=mycolor1, dashdotted, line width=1.0pt, mark=diamond,mark size=3.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	4.86551689075764\\
8	5.20828466682845\\
16	6.37617956393411\\
32	8.37105568926779\\
64	10.4458061966761\\
128	13.3809320650253\\
256	15.9000543384852\\
};
\label{t3}
%\addlegendentry{Two-tiers, $B=3$}

\addplot [custom, color=mycolor4, dashed, line width=1.0pt, mark=diamond,mark size=3.5pt, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	4	4.88187414014296\\
	8	5.2467034410378\\
	16	6.44168199410387\\
	32	8.5199461907813\\
	64	10.7172672349266\\
	128	13.8097268293104\\
	256	16.7089616619422\\
};
\label{t4}
%\addlegendentry{Two-tiers, $B=4$}

\addplot [custom, color=mycolor1, line width=1.0pt, mark=square,mark size=3.5pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	4	4.70016104762992\\
	8	5.28834340610488\\
	16	6.34535553773002\\
	32	7.92130113208545\\
	64	8.5153956017558\\
	128	9.3144667612696\\
	256	9.96559609876578\\
};
\label{single}
%\addlegendentry{Single-loop}

\addplot [custom, color=mycolor2, dashed, line width=1.0pt, mark=square,mark size=3.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	4.68916285860309\\
8	5.22297308056513\\
16	6.32183995806275\\
32	7.74514012937501\\
64	8.51526873079045\\
128	9.10666173888474\\
256	9.40672638004299\\
};
\label{single4}

%\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=o, mark options={solid, red}]
%table[row sep=crcr]{%
%	4	3.53319831362751\\
%	8	3.29011221902965\\
%	16	3.58960402950956\\
%	32	3.71346997931474\\
%	64	3.77431093139302\\
%	128	4.09386741944088\\
%	256	5.22189639271632\\
%};
%\addlegendentry{Ref. 2}
%\addlegendentry{Single-loop, $B=4$}

\end{axis}

% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=none] at ( 4.8,9.7) {\shortstack[l]{
		\ref{t0} Two-tiers \\
		\ref{t2} $B=2$ \\
		\ref{t3} $B=3$\\
	\ref{t4} $B=4$} };

% Second "Legend" node
\node [draw,fill=none] at (14,2.75) {\shortstack[l]{
		\ref{single} Single-loop \\
		\ref{single4} $B=4$}};

\end{tikzpicture}%

==> Figures/SysMod.tex <==
\begin{tikzpicture}
\tikzset{mobile phone/.pic={
		code={%in this line should be used "code" and not "\code"
			\begin{scope}[line join=round,looseness=0.25, line cap=round,scale=0.07, every node/.style={scale=0.07}]
				\begin{scope}
					\clip [preaction={left color=blue!10, right color=blue!30}] 
					(1/2,-1) to [bend left] (0,10)
					to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  ++(5,-2) coordinate (A) to [bend left] ++(-1/2,-11)
					to [bend left] ++(-1,-1) to [bend left] cycle;
					%
					\path [left color=blue!30, right color=blue!50]
					(A) to [bend left] ++(0,-11) to[bend left] ++(-3/2,-2)
					-- ++(0,12);
					%
					\path [fill=blue!20, draw=white, line width=0.01cm]
					(0,10) to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  (A) to [bend left] ++(-3/2,-5/4)
					to [bend right] cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,21/2) arc (180:360:5/8 and 3/8) --
					++(0,2.5) arc (0:180:5/8 and 3/8) -- cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,13) arc (180:360:5/8 and 3/8);
					%
					\fill [white, shift=(225:0.5)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\fill [black, shift=(225:0.25)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\shade [inner color=white, outer color=cyan!20] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%\draw [line width=0.01cm, shorten <=-0.5cm, shorten >=-0.5cm]
					%  (1,17/2) to [bend left] ++(4,-7/4)
					%  to [bend left] ++(0,-7/2);
					%
					%\foreach \i in {1,2,3}
					%  \foreach \j in {1,2,3}
					%     \draw [line width=0.005cm, top color=gray, 
					%       bottom color=white, yslant=-3/8, rounded corners=1cm/8] 
					%         (\i*3/2-1/2,-\j+4) rectangle ++(1,3/4);
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,0) ellipse [x radius=1/2, y radius=1/3];
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,19/2) ellipse [x radius=1, y radius=1/4];
				\end{scope}
				\draw [line width=0.02cm] 
				(1/2,-1) to [bend left] (0,10)
				to [bend left] ++(1,1) -- ++(0,2)
				arc (180:0:3/4 and 1/2) -- ++(0,-2)
				to [bend left]  ++(5,-2) to [bend left] ++(-1/2,-11)
				to [bend left] ++(-1,-1) to [bend left] cycle;
			\end{scope}%
}}}

\tikzset{eve/.pic={
		code={%in this line should be used "code" and not "\code"
			\begin{scope}[line join=round,looseness=0.25, line cap=round,scale=0.07, every node/.style={scale=0.07}]
				\begin{scope}
					\clip [preaction={left color=red!10, right color=red!30}] 
					(1/2,-1) to [bend left] (0,10)
					to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  ++(5,-2) coordinate (A) to [bend left] ++(-1/2,-11)
					to [bend left] ++(-1,-1) to [bend left] cycle;
					%
					\path [left color=red!30, right color=red!50]
					(A) to [bend left] ++(0,-11) to[bend left] ++(-3/2,-2)
					-- ++(0,12);
					%
					\path [fill=red!20, draw=white, line width=0.01cm]
					(0,10) to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  (A) to [bend left] ++(-3/2,-5/4)
					to [bend right] cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,21/2) arc (180:360:5/8 and 3/8) --
					++(0,2.5) arc (0:180:5/8 and 3/8) -- cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,13) arc (180:360:5/8 and 3/8);
					%
					\fill [white, shift=(225:0.5)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\fill [black, shift=(225:0.25)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\shade [inner color=white, outer color=orange!20] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%\draw [line width=0.01cm, shorten <=-0.5cm, shorten >=-0.5cm]
					%  (1,17/2) to [bend left] ++(4,-7/4)
					%  to [bend left] ++(0,-7/2);
					%
					%\foreach \i in {1,2,3}
					%  \foreach \j in {1,2,3}
					%     \draw [line width=0.005cm, top color=gray, 
					%       bottom color=white, yslant=-3/8, rounded corners=1cm/8] 
					%         (\i*3/2-1/2,-\j+4) rectangle ++(1,3/4);
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,0) ellipse [x radius=1/2, y radius=1/3];
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,19/2) ellipse [x radius=1, y radius=1/4];
				\end{scope}
				\draw [line width=0.02cm] 
				(1/2,-1) to [bend left] (0,10)
				to [bend left] ++(1,1) -- ++(0,2)
				arc (180:0:3/4 and 1/2) -- ++(0,-2)
				to [bend left]  ++(5,-2) to [bend left] ++(-1/2,-11)
				to [bend left] ++(-1,-1) to [bend left] cycle;
			\end{scope}%
}}}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}},
	antenna/.pic={
		code={\tikzset{scale=3/10}
			\draw[semithick] (0,0) -- (1,4);% left line
			\draw[semithick] (3,0) -- (2,4);% right line
			\draw[semithick] (0,0) arc (180:0:1.5 and -0.5);
			\node[inner sep=4pt] (circ) at (1.5,5.5) {};
			\draw[semithick] (1.5,5.5) circle(8pt);
			\draw[semithick] (1.5,5.5cm-8pt) -- (1.5,4);
			\draw[semithick] (1.5,4) ellipse (0.5 and 0.166);
			\draw[semithick,radiation,decoration={angle=45}] (1.5cm+8pt,5.5) -- +(0:2);
			\draw[semithick,radiation,decoration={angle=45}] (1.5cm-8pt,5.5) -- +(180:2);
	}}
}

\tikzset{
	irs/.pic={\clip[postaction={shade,left color=green!10,right color = green!10}](0,0) rectangle (4,2);
		\draw[thick] (0,0) grid[step=0.5] (4,2);
		\draw[ultra thick](0,0) rectangle (4,2);}
}


	\path (0,-.8) pic {antenna};
%	\draw[dashed] (0.5,0.7) circle[radius=3cm];
	\node at (.5,-1.4) (UTK) {BS with $M$ antennas};
	
	\path (4,.5) pic {eve};
	\node[red!80] at (4.2,-.1) (EveJ) {Eve $j$};
	
	\path (8.5,1.7) pic {eve};
%	\path (2.5,.8) pic {eve};
%	\path (2.5,-.5) pic {eve};
	
	\path (5,4) pic {irs};
	\node at (7,6.5) (UTK) {IRS with $N$ elements};
	
	\node[blue!80] at (2,5.8) (UTK) {UT $k$};
%	\draw[dashed] (7,4.5) circle[radius=3.5cm];
	
	\path (1.8,4.5) pic {mobile phone};
%	\path (8.5,2.5) pic {mobile phone};
	\path (7,2.5) pic {mobile phone};
	\path (6.5,.5) pic {mobile phone};
%	\path (4,4.5) pic {mobile phone};
	
	\draw [->,>=stealth] (1.1,1.3) -- (6.95,4.95) node [above, sloped,pos=.37] (d) {$\mT$};
	\draw [->,>=stealth,blue!80] (6.5,5) -- (2.4,5) node [above, sloped,pos=.7] (d) {$\mh_{\rmr, k}$};
	\draw [->,>=stealth,red!80] (1.3,.9) -- (3.8,.9) node [above, sloped,pos=.7] (d) {$\bgg_{\rd, j}$};
	\draw [->,>=stealth,red!80] (7,4.5) -- (4.6,1.3) node [above, sloped,pos=.7] (d) {$\bgg_{\rmr, j}$};
	\draw [->,>=stealth,blue!80] (.5,1.4) -- (1.9,4.3) node [above, sloped,pos=.7] (d) {$\mh_{\rd, k}$};
%	\draw [->,>=stealth,dashed] (.42,0.94) -- (-.5,3.5) node [above, sloped,pos=.7] (d) {$r_{\rm BS}$};
%	
	
	
\end{tikzpicture}

==> Figures/WSRvsEVEs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.5in,
at={(1.23in,0.788in)},
scale only axis,
xmin=.7,
xmax=8.4,
xlabel style={font=\color{white!15!black}},
xlabel={$J$},
xtick={2,4,6,8},
xticklabels={{$2$},{$4$},{$6$},{$8$}},
ymin=-.5,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\mar}^\ssr$},
ytick={0,5,10,15,20},
yticklabels={{$0$},{$5$},{$10$},{$15$},{$20$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	8.84210765980666\\
2	7.74568978766127\\
3	6.60692399892306\\
4	5.27314031342619\\
5	4.67803152099868\\
6	3.31501912294984\\
7	1.86966904660648\\
8	0\\
};
\addlegendentry{Ref. 1}

\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	11.8681762371373\\
2	11.147565261871\\
3	8.87017274897225\\
4	6.81661029508596\\
5	6.05136781894519\\
6	4.09386741944088\\
7	2.30921242952604\\
8	0\\
};
\addlegendentry{Ref. 2}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	23.427031023959\\
2	22.6645706335714\\
3	21.830352418971\\
4	20.8293170748025\\
5	17.5977544142937\\
6	14.0321933801936\\
7	10.6882769329692\\
8	3.89766961261527\\
};
\addlegendentry{Two-tiers}

\addplot [color=mycolor3, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	18.2666353276817\\
2	17.3226214189362\\
3	16.6656897685536\\
4	15.4416122890159\\
5	12.6599744871086\\
6	9.19526456581823\\
7	5.55856183528224\\
8	1.31451067773366\\
};
\addlegendentry{Single-loop}

\end{axis}
\end{tikzpicture}%

==> Figures/WSRvsIRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=5in,
height=3.5in,
at={(1.23in,0.788in)},
scale only axis,
xmin=-3,
xmax=264,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
xtick={50,100,150,200,250},
xticklabels={{$50$},{$100$},{$150$},{$200$},{$250$}},
ymin=2.5,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\mar}^\ssr$},
ytick={5,10,15,20,25},
yticklabels={{$5$},{$10$},{$15$},{$20$},{$25$}},
axis background/.style={fill=white},
legend style={at={(axis cs: 8.5,20.5)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%4	3.53919781156414\\
%8	3.37712536667052\\
%16	3.43477876969143\\
%32	3.72246207002776\\
%64	3.68032405870689\\
%128	3.31501912294984\\
%256	3.54714369139818\\
%};
%\addlegendentry{Ref. 1}

\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	3.53319831362751\\
8	3.29011221902965\\
16	3.58960402950956\\
32	3.71346997931474\\
64	3.77431093139302\\
128	4.09386741944088\\
256	5.22189639271632\\
};
\addlegendentry{Ref. 2}

%\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%4	4.76465744395581\\
%8	5.29830606996895\\
%16	6.54237231370744\\
%32	8.58689905401799\\
%64	11.0762965450522\\
%128	14.0321933801936\\
%256	18.581424382444\\
%};
\addplot [ color=mycolor2, line width=1.0pt, mark=diamond,mark size=3.5pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	4	4.89171411640431\\
	8	5.31240669582561\\
	16	6.46726043144662\\
	32	8.5626624220462\\
	64	10.8050140309566\\
	128	13.9208247469215\\
	256	16.9382582684522\\
};
\addlegendentry{Two-tiers}

\addplot [color=mycolor1, line width=1.0pt, mark=square,mark size=3.5pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	4	4.70016104762992\\
	8	5.28834340610488\\
	16	6.34535553773002\\
	32	7.92130113208545\\
	64	8.5153956017558\\
	128	9.3144667612696\\
	256	9.96559609876578\\
};
%\addplot [color=mycolor3, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
%  table[row sep=crcr]{%
%4	4.70015821670179\\
%8	5.28834292311255\\
%16	6.34535619952158\\
%32	7.92130140169064\\
%64	8.51539557045297\\
%128	9.19526456581823\\
%256	9.96561397309256\\
%};
\addlegendentry{Single-loop}

\end{axis}
\end{tikzpicture}%

==> Figures/WSRvsIRS_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.5in,
at={(1.23in,0.788in)},
scale only axis,
xmin=4,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
xtick={50,100,150,200,250},
xticklabels={{$50$},{$100$},{$150$},{$200$},{$250$}},
ymin=2.5,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\mar}^\ssr$},
ytick={5,10,15,20,25},
yticklabels={{$5$},{$10$},{$15$},{$20$},{$25$}},
axis background/.style={fill=white},
legend style={at={(axis cs: 8.5,20.5)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%4	3.53919781156414\\
%8	3.37712536667052\\
%16	3.43477876969143\\
%32	3.72246207002776\\
%64	3.68032405870689\\
%128	3.31501912294984\\
%256	3.54714369139818\\
%};
%\addlegendentry{Ref. 1}

\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	3.53319831362751\\
8	3.29011221902965\\
16	3.58960402950956\\
32	3.71346997931474\\
64	3.77431093139302\\
128	4.09386741944088\\
256	5.22189639271632\\
};
\addlegendentry{Ref. 2}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	4.76465744395581\\
8	5.29830606996895\\
16	6.54237231370744\\
32	8.58689905401799\\
64	11.0762965450522\\
128	14.0321933801936\\
256	18.581424382444\\
};
\addlegendentry{Two-tiers}

\addplot [color=mycolor3, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	4.70015821670179\\
8	5.28834292311255\\
16	6.34535619952158\\
32	7.92130140169064\\
64	8.51539557045297\\
128	9.19526456581823\\
256	9.96561397309256\\
};
\addlegendentry{Single-loop}

\end{axis}
\end{tikzpicture}%

==> Figures/WSRvsPower.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.5in,
at={(1.23in,0.788in)},
scale only axis,
xmin=-39.9,
xmax=-20.0307219662058,
xlabel style={font=\color{white!15!black}},
xlabel={$\log P_{\max}$ in [dB]},
xtick={-38,-34,-30,-26,-22},
xticklabels={{$-38$},{$-34$},{$-30$},{$-26$},{$-22$}},
ymin=0.0389521861914477,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\mar}^\ssr$},
ytick={4,8,12,16,20},
yticklabels={{$4$},{$8$},{$12$},{$16$},{$20$}},
axis background/.style={fill=white},
legend style={at={(axis cs: -39.7,20.8)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-40	0.994137332211496\\
	-38	1.34174175517578\\
	-36	1.76555176160576\\
	-34	2.26197851408818\\
	-32	2.8159232969404\\
	-30	3.40328953890991\\
	-28	3.99270930590264\\
	-26	4.55965055767643\\
	-24	5.08904891434104\\
	-22	5.5666877968582\\
	-20	5.98388270451835\\
};
\addlegendentry{Ref. 1}

\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
table[row sep=crcr]{%
	-40	1.57344152025599\\
	-38	2.04352764495599\\
	-36	2.57976124708396\\
	-34	3.17391828255195\\
	-32	3.80550486880665\\
	-30	4.4576897627951\\
	-28	5.08360627475987\\
	-26	5.65916623671945\\
	-24	6.17596201401609\\
	-22	6.62231154855901\\
	-20	6.99487607191236\\
};
\addlegendentry{Ref. 2}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-40	7.53614887914735\\
	-38	8.70395736386562\\
	-36	10.2609941335268\\
	-34	11.640839485947\\
	-32	12.8928387770552\\
	-30	14.1417495909804\\
	-28	15.4259278621438\\
	-26	16.6464246674387\\
	-24	17.7542249023608\\
	-22	18.8406674764854\\
	-20	19.945932984474\\
};
\addlegendentry{Two-tiers}

\addplot [color=mycolor3, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	-40	7.4977408158802\\
	-38	8.70141956453199\\
	-36	9.99541192034194\\
	-34	11.1565535979883\\
	-32	11.9974639613919\\
	-30	12.3369970079572\\
	-28	12.5046283458591\\
	-26	12.7437906707772\\
	-24	13.0893488665038\\
	-22	13.5344867282548\\
	-20	14.007100759704\\
};
\addlegendentry{Single-loop}

\addplot [color=mycolor4, line width=1.0pt, mark size=5.0pt, mark=triangle, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	-40	6.24083894494675\\
	-38	7.25995588431797\\
	-36	8.28235695208496\\
	-34	9.28065759516915\\
	-32	10.1527827492813\\
	-30	10.6383765491205\\
	-28	11.222669766905\\
	-26	12.2820410556018\\
	-24	12.8428108830516\\
	-22	13.4034578828239\\
	-20	13.9188918802995\\
};
\addlegendentry{Benchmark}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	-40	7.79587962427265\\
	-38	9.03731224908068\\
	-36	10.3257151797226\\
	-34	11.5772433825062\\
	-32	12.8715007639566\\
	-30	14.1202889831594\\
	-28	15.4419303817982\\
	-26	16.588048351661\\
	-24	17.7509537679283\\
	-22	18.918356352522\\
	-20	20.044536551357\\
};
\addlegendentry{C-Ref. 1}

\addplot [color=mycolor6, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor6}]
table[row sep=crcr]{%
	-40	7.34051770221018\\
	-38	8.55545313077229\\
	-36	9.71026844287349\\
	-34	10.7701068265168\\
	-32	11.8959062361078\\
	-30	12.7271247223293\\
	-28	13.278819222568\\
	-26	13.6672084077134\\
	-24	14.0264643213076\\
	-22	14.3555659666085\\
	-20	14.6216607190758\\
};
\addlegendentry{C-Ref. 2}

\end{axis}
\end{tikzpicture}%

==> Figures/WSRvsTxAntenna128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=5in,
		height=3.5in,
		at={(1.23in,0.788in)},
		scale only axis,
		xmin=3.7,
		xmax=12.3,
		xlabel style={font=\color{white!15!black}},
		xlabel={$M$},
		xtick={4,6,8,10,12},
		xticklabels={{$4$},{$6$},{$8$},{$10$},{$12$}},
		ymin=-1,
		ymax=23.8,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\bar{\mar}^\ssr$},
		ytick={0,5,10,15,20},
		yticklabels={{$0$},{$5$},{$10$},{$15$},{$20$}},
		axis background/.style={fill=white},
		legend style={at={(axis cs: 3.8,23.6)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
		]
\addplot [color=mycolor1, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	4	0\\
	5	0\\
	6	0.293183121969683\\
	7	2.18720341427167\\
	8	3.40328953890991\\
	9	4.61727975109414\\
	10	5.77059124566955\\
	11	7.07495357721171\\
	12	8.31538448429015\\
};
\addlegendentry{Ref. 1}

\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
table[row sep=crcr]{%
	4	0\\
	5	0.123439922276303\\
	6	0.265996899934642\\
	7	2.35314532246794\\
	8	4.4576897627951\\
	9	6.47050081808669\\
	10	7.15438793279009\\
	11	8.67213981710908\\
	12	11.0674177158959\\
};
\addlegendentry{Ref. 2}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	4	2.41959002976293\\
	5	3.08064983070215\\
	6	6.43740199909503\\
	7	10.2236178267266\\
	8	14.1417495909804\\
	9	17.4809872215278\\
	10	20.6355250668015\\
	11	22.0098962448412\\
	12	22.7857340906216\\
};
\addlegendentry{Two-tiers}

\addplot [color=mycolor3, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	4	2.11049766676484\\
	5	2.81783873213062\\
	6	5.72843598125373\\
	7	7.84087550412345\\
	8	12.3369970079572\\
	9	16.5234003552268\\
	10	19.9692048435472\\
	11	21.2304277383639\\
	12	21.9149418017554\\
};
\addlegendentry{Single-loop}
		
	\end{axis}
\end{tikzpicture}%

==> Figures/WSRvsUsers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=5in,
		height=3.5in,
		at={(1.23in,0.788in)},
		scale only axis,
		xmin=.7,
		xmax=8.4,
		xlabel style={font=\color{white!15!black}},
		xlabel={$K$},
		xtick={2,4,6,8},
		xticklabels={{$2$},{$4$},{$6$},{$8$}},
		ymin=2.7,
		ymax=17,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\bar{\mar}^\ssr$},
		ytick={0,4,8,12,16},
		yticklabels={{$0$},{$4$},{$8$},{$12$},{$16$}},
		axis background/.style={fill=white},
		legend style={at={(axis cs:6.5 ,13)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
1	2.89035040144733\\
2	3.20456833368361\\
3	3.43667569499122\\
4	3.31501912294984\\
5	3.2458649722088\\
6	3.10829042185904\\
7	3.04620911199471\\
8	2.91323470402914\\
		};
		\addlegendentry{Ref. 1}
		
		\addplot [color=red, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
		table[row sep=crcr]{%
1	3.60209604180118\\
2	4.00941442848999\\
3	4.19874627492817\\
4	4.09386741944088\\
5	4.07067238558674\\
6	3.76656907540057\\
7	3.63118370369795\\
8	3.54020670883184\\
		};
		\addlegendentry{Ref. 2}
		
		\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
1	8.82092927884862\\
2	13.7689913613391\\
3	14.0059336947249\\
4	14.0321933801936\\
5	14.134105102991\\
6	14.0934356565752\\
7	14.2161523774518\\
8	14.2394858048155\\
		};
		\addlegendentry{Two-tiers}
		
		\addplot [color=mycolor3, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
1	5.47142215997541\\
2	9.03248975951454\\
3	9.17941060057993\\
4	9.19526456581823\\
5	8.61109492925788\\
6	8.87010191374552\\
7	8.4018949638208\\
8	8.24553970137482\\
		};
		\addlegendentry{Single-loop}
		
	\end{axis}
\end{tikzpicture}%
